Traffic flow densities in large transport networks

We consider transport networks with nodes scattered at random in a large domain. At certain local rates, the nodes generate traffic flowing according to some navigation scheme in a given direction. In the thermodynamic limit of a growing domain, we present an asymptotic formula expressing the local traffic flow density at any given location in the domain in terms of three fundamental characteristics of the underlying network: the spatial intensity of the nodes together with their traffic generation rates, and of the links induced by the navigation. This formula holds for a general class of navigations satisfying a link-density and a sub-ballisticity condition. As a specific example, we verify these conditions for navigations arising from a directed spanning tree on a Poisson point process with inhomogeneous intensity function.

==> PixDir.tex <==
\begin{subfigure}[t]{0.4\textwidth}
               \centering
\begin{tikzpicture}[scale=0.71]
\draw[black,dashed] (-5,5) rectangle (5,-5);
\fill[blue] (-4.984,-0.076) circle (0.8pt);
\fill[blue] (-1.976,1.656) circle (0.8pt);
\fill[blue] (-3.727,-4.165) circle (0.8pt);
\fill[blue] (-4.405,-0.923) circle (0.8pt);
\fill[blue] (-0.025,-3.905) circle (0.8pt);
\fill[blue] (4.089,-4.889) circle (0.8pt);
\fill[blue] (-1.184,-0.378) circle (0.8pt);
\fill[blue] (0.597,3.456) circle (0.8pt);
\fill[blue] (-3.219,4.388) circle (0.8pt);
\fill[blue] (-2.329,2.123) circle (0.8pt);
\fill[blue] (4.810,-1.522) circle (0.8pt);
\fill[blue] (2.393,2.906) circle (0.8pt);
\fill[blue] (2.920,-0.311) circle (0.8pt);
\fill[blue] (-2.918,0.101) circle (0.8pt);
\fill[blue] (2.660,-2.149) circle (0.8pt);
\fill[blue] (-3.746,-3.845) circle (0.8pt);
\fill[blue] (-2.873,0.476) circle (0.8pt);
\fill[blue] (-2.345,2.109) circle (0.8pt);
\fill[blue] (-0.777,-0.581) circle (0.8pt);
\fill[blue] (-2.576,-3.757) circle (0.8pt);
\fill[blue] (0.832,3.602) circle (0.8pt);
\fill[blue] (-1.782,-4.215) circle (0.8pt);
\fill[blue] (4.735,2.582) circle (0.8pt);
\fill[blue] (1.206,-3.831) circle (0.8pt);
\fill[blue] (3.356,-3.266) circle (0.8pt);
\fill[blue] (4.117,2.936) circle (0.8pt);
\fill[blue] (1.161,-4.473) circle (0.8pt);
\fill[blue] (-2.507,-4.455) circle (0.8pt);
\fill[blue] (4.154,2.155) circle (0.8pt);
\fill[blue] (-0.147,-1.831) circle (0.8pt);
\fill[blue] (-1.204,0.496) circle (0.8pt);
\fill[blue] (-0.085,1.250) circle (0.8pt);
\fill[blue] (-4.507,-0.558) circle (0.8pt);
\fill[blue] (2.351,-3.481) circle (0.8pt);
\fill[blue] (2.447,0.920) circle (0.8pt);
\fill[blue] (-4.838,-0.701) circle (0.8pt);
\fill[blue] (2.590,0.106) circle (0.8pt);
\fill[blue] (-4.137,1.263) circle (0.8pt);
\fill[blue] (4.036,-1.661) circle (0.8pt);
\fill[blue] (-2.935,-0.936) circle (0.8pt);
\fill[blue] (-0.769,-0.118) circle (0.8pt);
\fill[blue] (4.701,-2.590) circle (0.8pt);
\fill[blue] (-3.024,-1.559) circle (0.8pt);
\fill[blue] (-1.978,3.624) circle (0.8pt);
\fill[blue] (-1.461,3.810) circle (0.8pt);
\fill[blue] (-0.340,0.046) circle (0.8pt);
\fill[blue] (2.341,3.992) circle (0.8pt);
\fill[blue] (-4.007,2.263) circle (0.8pt);
\fill[blue] (2.005,-2.066) circle (0.8pt);
\fill[blue] (-2.269,0.879) circle (0.8pt);
\fill[blue] (3.443,3.428) circle (0.8pt);
\fill[blue] (3.436,-1.880) circle (0.8pt);
\fill[blue] (4.160,2.746) circle (0.8pt);
\fill[blue] (3.633,3.186) circle (0.8pt);
\fill[blue] (4.892,-0.432) circle (0.8pt);
\fill[blue] (-2.012,2.324) circle (0.8pt);
\fill[blue] (-3.293,-0.624) circle (0.8pt);
\fill[blue] (-1.568,-0.276) circle (0.8pt);
\fill[blue] (-4.226,-1.762) circle (0.8pt);
\fill[blue] (1.350,-2.303) circle (0.8pt);
\fill[blue] (1.441,4.246) circle (0.8pt);
\fill[blue] (-2.428,-0.421) circle (0.8pt);
\fill[blue] (-1.884,0.103) circle (0.8pt);
\fill[blue] (-2.628,0.501) circle (0.8pt);
\fill[blue] (-3.886,3.708) circle (0.8pt);
\fill[blue] (-3.003,-3.899) circle (0.8pt);
\fill[blue] (-3.419,-0.983) circle (0.8pt);
\fill[blue] (-3.221,-3.976) circle (0.8pt);
\fill[blue] (-0.381,0.010) circle (0.8pt);
\fill[blue] (0.306,2.661) circle (0.8pt);
\fill[blue] (4.017,-2.190) circle (0.8pt);
\fill[blue] (-0.966,-2.808) circle (0.8pt);
\fill[blue] (-1.703,2.320) circle (0.8pt);
\fill[blue] (1.287,4.872) circle (0.8pt);
\fill[blue] (-3.237,4.335) circle (0.8pt);
\fill[blue] (-4.008,-2.682) circle (0.8pt);
\fill[blue] (-0.734,3.777) circle (0.8pt);
\fill[blue] (-0.076,-0.231) circle (0.8pt);
\fill[blue] (-1.133,-0.338) circle (0.8pt);
\fill[blue] (1.058,2.954) circle (0.8pt);
\fill[blue] (1.491,2.811) circle (0.8pt);
\fill[blue] (0.809,-1.646) circle (0.8pt);
\fill[blue] (-2.748,2.080) circle (0.8pt);
\fill[blue] (-3.134,3.701) circle (0.8pt);
\fill[blue] (-2.294,0.294) circle (0.8pt);
\fill[blue] (-1.611,-4.984) circle (0.8pt);
\fill[blue] (-2.372,-1.373) circle (0.8pt);
\fill[blue] (2.689,-3.960) circle (0.8pt);
\fill[blue] (2.743,-0.907) circle (0.8pt);
\fill[blue] (1.369,-4.833) circle (0.8pt);
\fill[blue] (-4.282,2.238) circle (0.8pt);
\fill[blue] (-4.580,4.796) circle (0.8pt);
\fill[blue] (-0.220,0.954) circle (0.8pt);
\fill[blue] (1.185,3.740) circle (0.8pt);
\fill[blue] (4.499,-2.599) circle (0.8pt);
\fill[blue] (3.357,-2.781) circle (0.8pt);
\fill[blue] (-0.465,-4.522) circle (0.8pt);
\fill[blue] (1.533,-1.570) circle (0.8pt);
\fill[blue] (1.877,3.803) circle (0.8pt);
\fill[blue] (3.557,3.066) circle (0.8pt);
\fill[blue] (-0.350,0.883) circle (0.8pt);
\fill[blue] (3.987,-3.853) circle (0.8pt);
\fill[blue] (-0.585,-2.714) circle (0.8pt);
\fill[blue] (-2.916,3.609) circle (0.8pt);
\fill[blue] (0.708,1.444) circle (0.8pt);
\fill[blue] (2.454,3.190) circle (0.8pt);
\fill[blue] (3.808,4.387) circle (0.8pt);
\fill[blue] (3.565,-3.166) circle (0.8pt);
\fill[blue] (-2.118,-0.815) circle (0.8pt);
\fill[blue] (0.039,-1.457) circle (0.8pt);
\fill[blue] (0.290,1.222) circle (0.8pt);
\fill[blue] (1.719,-3.466) circle (0.8pt);
\fill[blue] (3.325,-4.488) circle (0.8pt);
\fill[blue] (3.614,-1.059) circle (0.8pt);
\fill[blue] (-1.023,-2.549) circle (0.8pt);
\fill[blue] (-4.415,-4.175) circle (0.8pt);
\fill[blue] (4.441,4.424) circle (0.8pt);
\fill[blue] (3.132,4.749) circle (0.8pt);
\fill[blue] (2.387,1.085) circle (0.8pt);
\fill[blue] (2.224,1.105) circle (0.8pt);
\fill[blue] (2.654,4.377) circle (0.8pt);
\fill[blue] (-0.495,1.794) circle (0.8pt);
\fill[blue] (1.174,3.989) circle (0.8pt);
\fill[blue] (-2.971,4.129) circle (0.8pt);
\fill[blue] (2.385,-4.806) circle (0.8pt);
\fill[blue] (-3.059,-0.412) circle (0.8pt);
\fill[blue] (2.820,-2.702) circle (0.8pt);
\fill[blue] (1.822,0.597) circle (0.8pt);
\fill[blue] (-4.620,2.158) circle (0.8pt);
\fill[blue] (4.209,4.332) circle (0.8pt);
\fill[blue] (3.808,-3.899) circle (0.8pt);
\fill[blue] (-0.709,-4.041) circle (0.8pt);
\fill[blue] (-3.810,4.472) circle (0.8pt);
\fill[blue] (4.483,-0.589) circle (0.8pt);
\fill[blue] (-2.923,2.412) circle (0.8pt);
\fill[blue] (-2.065,-4.253) circle (0.8pt);
\fill[blue] (-1.766,0.446) circle (0.8pt);
\fill[blue] (-0.333,4.404) circle (0.8pt);
\fill[blue] (-1.399,-4.168) circle (0.8pt);
\fill[blue] (-0.376,-0.875) circle (0.8pt);
\fill[blue] (0.913,1.965) circle (0.8pt);
\fill[blue] (4.460,-1.779) circle (0.8pt);
\fill[blue] (-1.728,-1.906) circle (0.8pt);
\fill[blue] (-4.120,-4.250) circle (0.8pt);
\fill[blue] (-1.275,3.337) circle (0.8pt);
\fill[blue] (-3.476,-0.255) circle (0.8pt);
\fill[blue] (-1.176,2.445) circle (0.8pt);
\fill[blue] (1.919,0.975) circle (0.8pt);
\fill[blue] (-1.048,-0.859) circle (0.8pt);
\fill[blue] (-4.401,-4.310) circle (0.8pt);
\fill[blue] (-4.214,1.566) circle (0.8pt);
\fill[blue] (1.021,-1.431) circle (0.8pt);
\fill[blue] (-2.821,-2.383) circle (0.8pt);
\fill[blue] (-2.733,4.663) circle (0.8pt);
\fill[blue] (-4.680,-2.646) circle (0.8pt);
\fill[blue] (1.382,-4.057) circle (0.8pt);
\fill[blue] (0.921,-2.923) circle (0.8pt);
\fill[blue] (0.594,-4.200) circle (0.8pt);
\fill[blue] (-1.774,3.995) circle (0.8pt);
\fill[blue] (0.771,0.508) circle (0.8pt);
\fill[blue] (1.331,-2.327) circle (0.8pt);
\fill[blue] (4.108,-4.905) circle (0.8pt);
\fill[blue] (4.768,2.704) circle (0.8pt);
\fill[blue] (-4.559,4.345) circle (0.8pt);
\fill[blue] (-1.007,-3.442) circle (0.8pt);
\fill[blue] (3.758,1.599) circle (0.8pt);
\fill[blue] (4.190,2.570) circle (0.8pt);
\fill[blue] (-4.369,-0.322) circle (0.8pt);
\fill[blue] (-0.961,0.191) circle (0.8pt);
\fill[blue] (3.667,-2.205) circle (0.8pt);
\fill[blue] (1.455,1.408) circle (0.8pt);
\fill[blue] (0.112,0.936) circle (0.8pt);
\fill[blue] (0.249,-3.788) circle (0.8pt);
\fill[blue] (-4.488,1.614) circle (0.8pt);
\fill[blue] (1.298,0.480) circle (0.8pt);
\fill[blue] (-1.040,-3.399) circle (0.8pt);
\fill[blue] (3.899,-0.532) circle (0.8pt);
\fill[blue] (2.369,1.582) circle (0.8pt);
\fill[blue] (0.881,0.700) circle (0.8pt);
\fill[blue] (-1.209,0.069) circle (0.8pt);
\fill[blue] (3.418,-3.898) circle (0.8pt);
\fill[blue] (-4.807,-1.015) circle (0.8pt);
\fill[blue] (0.019,3.881) circle (0.8pt);
\fill[blue] (-4.209,-1.491) circle (0.8pt);
\fill[blue] (-3.637,3.678) circle (0.8pt);
\fill[blue] (4.959,-0.667) circle (0.8pt);
\fill[blue] (0.881,-4.921) circle (0.8pt);
\fill[blue] (1.524,4.768) circle (0.8pt);
\fill[blue] (-2.821,4.086) circle (0.8pt);
\fill[blue] (4.170,4.231) circle (0.8pt);
\fill[blue] (3.996,-3.542) circle (0.8pt);
\fill[blue] (2.355,-2.906) circle (0.8pt);
\fill[blue] (3.331,1.105) circle (0.8pt);
\fill[blue] (4.795,3.942) circle (0.8pt);
\fill[blue] (-1.380,3.108) circle (0.8pt);
\fill[blue] (2.008,1.007) circle (0.8pt);
\fill[blue] (1.983,0.922) circle (0.8pt);
\fill[blue] (3.797,2.910) circle (0.8pt);
\fill[blue] (-3.687,-3.106) circle (0.8pt);
\fill[blue] (1.580,3.014) circle (0.8pt);
\fill[blue] (-1.889,0.848) circle (0.8pt);
\fill[blue] (0.386,-3.205) circle (0.8pt);
\fill[blue] (4.244,-0.993) circle (0.8pt);
\fill[blue] (0.444,-3.372) circle (0.8pt);
\fill[blue] (2.703,1.086) circle (0.8pt);
\fill[blue] (-4.130,-2.096) circle (0.8pt);
\fill[blue] (2.370,0.171) circle (0.8pt);
\fill[blue] (-3.078,-2.812) circle (0.8pt);
\fill[blue] (3.868,-4.800) circle (0.8pt);
\fill[blue] (-3.846,1.043) circle (0.8pt);
\fill[blue] (-0.821,-3.249) circle (0.8pt);
\fill[blue] (1.595,1.684) circle (0.8pt);
\fill[blue] (-1.930,3.235) circle (0.8pt);
\fill[blue] (3.907,2.765) circle (0.8pt);
\fill[blue] (-3.680,-3.461) circle (0.8pt);
\fill[blue] (-1.860,-3.907) circle (0.8pt);
\fill[blue] (-1.148,-4.558) circle (0.8pt);
\fill[blue] (4.673,4.211) circle (0.8pt);
\fill[blue] (-3.180,-3.811) circle (0.8pt);
\fill[blue] (1.341,1.518) circle (0.8pt);
\fill[blue] (3.504,3.090) circle (0.8pt);
\fill[blue] (1.384,-3.735) circle (0.8pt);
\fill[blue] (-4.863,-3.892) circle (0.8pt);
\fill[blue] (3.044,2.800) circle (0.8pt);
\fill[blue] (0.348,3.463) circle (0.8pt);
\fill[blue] (-3.920,-4.397) circle (0.8pt);
\fill[blue] (4.016,0.729) circle (0.8pt);
\fill[blue] (-3.276,2.302) circle (0.8pt);
\fill[blue] (-3.790,-0.494) circle (0.8pt);
\fill[blue] (0.247,-0.224) circle (0.8pt);
\fill[blue] (4.433,1.729) circle (0.8pt);
\fill[blue] (-0.282,-4.597) circle (0.8pt);
\fill[blue] (-0.965,-0.064) circle (0.8pt);
\fill[blue] (-0.584,-1.997) circle (0.8pt);
\fill[blue] (-2.579,0.808) circle (0.8pt);
\fill[blue] (-0.679,-0.675) circle (0.8pt);
\fill[blue] (0.437,-4.261) circle (0.8pt);
\fill[blue] (-1.989,2.325) circle (0.8pt);
\fill[blue] (-2.511,1.780) circle (0.8pt);
\fill[blue] (-2.636,0.174) circle (0.8pt);
\fill[blue] (2.338,-0.110) circle (0.8pt);
\fill[blue] (-1.092,3.611) circle (0.8pt);
\fill[blue] (-2.048,-4.370) circle (0.8pt);
\fill[blue] (2.732,2.045) circle (0.8pt);
\fill[blue] (-4.624,-0.400) circle (0.8pt);
\fill[blue] (4.120,4.303) circle (0.8pt);
\fill[blue] (-2.042,1.889) circle (0.8pt);
\fill[blue] (-3.208,4.810) circle (0.8pt);
\fill[blue] (-0.091,1.421) circle (0.8pt);
\fill[blue] (-4.072,-2.771) circle (0.8pt);
\fill[blue] (3.886,-3.329) circle (0.8pt);
\fill[blue] (-1.485,2.078) circle (0.8pt);
\fill[blue] (-1.346,3.513) circle (0.8pt);
\fill[blue] (-3.428,-3.631) circle (0.8pt);
\fill[blue] (-2.313,2.706) circle (0.8pt);
\fill[blue] (-0.080,-2.364) circle (0.8pt);
\fill[blue] (3.063,-1.631) circle (0.8pt);
\fill[blue] (4.295,4.407) circle (0.8pt);
\fill[blue] (1.577,0.545) circle (0.8pt);
\fill[blue] (-2.705,3.999) circle (0.8pt);
\fill[blue] (-3.334,-2.976) circle (0.8pt);
\fill[blue] (-0.562,3.845) circle (0.8pt);
\fill[blue] (0.904,1.861) circle (0.8pt);
\fill[blue] (-0.387,0.467) circle (0.8pt);
\fill[blue] (-0.703,-3.614) circle (0.8pt);
\fill[blue] (1.486,4.105) circle (0.8pt);
\fill[blue] (-4.658,4.990) circle (0.8pt);
\fill[blue] (1.679,-2.135) circle (0.8pt);
\fill[blue] (1.146,4.591) circle (0.8pt);
\fill[blue] (-3.523,1.937) circle (0.8pt);
\fill[blue] (-1.966,-3.642) circle (0.8pt);
\fill[blue] (0.007,4.906) circle (0.8pt);
\fill[blue] (0.294,3.249) circle (0.8pt);
\fill[blue] (3.320,4.015) circle (0.8pt);
\fill[blue] (0.204,-1.550) circle (0.8pt);
\fill[blue] (1.687,-0.002) circle (0.8pt);
\fill[blue] (-2.235,-4.909) circle (0.8pt);
\fill[blue] (-2.025,-3.047) circle (0.8pt);
\fill[blue] (3.404,-0.012) circle (0.8pt);
\fill[blue] (4.541,3.292) circle (0.8pt);
\fill[blue] (-1.889,-0.572) circle (0.8pt);
\fill[blue] (0.989,-3.421) circle (0.8pt);
\fill[blue] (-3.725,4.290) circle (0.8pt);
\fill[blue] (1.176,-3.808) circle (0.8pt);
\fill[blue] (-1.756,-2.977) circle (0.8pt);
\fill[blue] (3.011,-3.525) circle (0.8pt);
\fill[blue] (-4.042,4.459) circle (0.8pt);
\fill[blue] (-0.757,3.712) circle (0.8pt);
\fill[blue] (0.093,-4.941) circle (0.8pt);
\fill[blue] (-4.494,1.603) circle (0.8pt);
\fill[blue] (-4.815,0.753) circle (0.8pt);
\fill[blue] (4.606,0.209) circle (0.8pt);
\fill[blue] (0.851,4.214) circle (0.8pt);
\fill[blue] (-1.206,0.411) circle (0.8pt);
\fill[blue] (1.541,1.589) circle (0.8pt);
\fill[blue] (0.584,4.730) circle (0.8pt);
\fill[blue] (3.035,-4.607) circle (0.8pt);
\fill[blue] (4.745,3.583) circle (0.8pt);
\fill[blue] (-0.338,3.868) circle (0.8pt);
\fill[blue] (-1.922,-4.103) circle (0.8pt);
\fill[blue] (-0.297,-4.230) circle (0.8pt);
\fill[blue] (1.562,0.991) circle (0.8pt);
\fill[blue] (-4.102,-1.362) circle (0.8pt);
\fill[blue] (1.387,-2.839) circle (0.8pt);
\fill[blue] (2.543,2.164) circle (0.8pt);
\fill[blue] (3.884,2.702) circle (0.8pt);
\fill[blue] (2.947,4.508) circle (0.8pt);
\fill[blue] (4.475,-2.529) circle (0.8pt);
\fill[blue] (-3.595,-4.561) circle (0.8pt);
\fill[blue] (-3.875,-0.056) circle (0.8pt);
\fill[blue] (3.872,-2.227) circle (0.8pt);
\fill[blue] (-4.648,4.091) circle (0.8pt);
\fill[blue] (-1.979,4.979) circle (0.8pt);
\fill[blue] (-1.540,-0.314) circle (0.8pt);
\fill[blue] (-1.883,-3.352) circle (0.8pt);
\fill[blue] (-3.748,-2.797) circle (0.8pt);
\fill[blue] (-0.215,0.778) circle (0.8pt);
\fill[blue] (-1.407,0.130) circle (0.8pt);
\fill[blue] (-3.809,0.229) circle (0.8pt);
\fill[blue] (1.478,0.157) circle (0.8pt);
\fill[blue] (3.268,4.774) circle (0.8pt);
\fill[blue] (-4.527,2.515) circle (0.8pt);
\fill[blue] (-1.057,2.190) circle (0.8pt);
\fill[blue] (4.407,0.863) circle (0.8pt);
\fill[blue] (-3.476,-0.513) circle (0.8pt);
\fill[blue] (-0.764,1.358) circle (0.8pt);
\fill[blue] (2.977,-4.847) circle (0.8pt);
\fill[blue] (0.752,1.340) circle (0.8pt);
\fill[blue] (0.174,0.279) circle (0.8pt);
\fill[blue] (1.929,4.161) circle (0.8pt);
\fill[blue] (1.342,1.544) circle (0.8pt);
\fill[blue] (0.047,0.192) circle (0.8pt);
\fill[blue] (2.398,-2.356) circle (0.8pt);
\fill[blue] (3.844,2.309) circle (0.8pt);
\fill[blue] (-1.655,0.378) circle (0.8pt);
\fill[blue] (-1.556,-2.931) circle (0.8pt);
\fill[blue] (1.566,1.955) circle (0.8pt);
\fill[blue] (2.475,3.500) circle (0.8pt);
\fill[blue] (2.315,-2.484) circle (0.8pt);
\fill[blue] (4.527,0.299) circle (0.8pt);
\fill[blue] (-3.255,2.014) circle (0.8pt);
\fill[blue] (-0.789,-1.936) circle (0.8pt);
\fill[blue] (-2.099,1.478) circle (0.8pt);
\fill[blue] (4.910,1.838) circle (0.8pt);
\fill[blue] (1.691,4.133) circle (0.8pt);
\fill[blue] (-1.776,-2.593) circle (0.8pt);
\fill[blue] (4.252,-3.270) circle (0.8pt);
\fill[blue] (1.999,-4.637) circle (0.8pt);
\fill[blue] (-0.009,3.867) circle (0.8pt);
\fill[blue] (4.818,2.731) circle (0.8pt);
\fill[blue] (-3.521,2.872) circle (0.8pt);
\fill[blue] (-3.104,2.099) circle (0.8pt);
\fill[blue] (1.983,4.134) circle (0.8pt);
\fill[blue] (-4.404,-4.457) circle (0.8pt);
\fill[blue] (-3.651,1.656) circle (0.8pt);
\fill[blue] (0.157,-4.215) circle (0.8pt);
\fill[blue] (-2.841,-0.908) circle (0.8pt);
\fill[blue] (-2.527,-4.725) circle (0.8pt);
\fill[blue] (4.026,-0.254) circle (0.8pt);
\fill[blue] (0.823,4.220) circle (0.8pt);
\fill[blue] (-3.724,-1.917) circle (0.8pt);
\fill[blue] (1.618,3.431) circle (0.8pt);
\fill[blue] (1.370,-0.206) circle (0.8pt);
\fill[blue] (-2.451,1.241) circle (0.8pt);
\fill[blue] (3.647,3.656) circle (0.8pt);
\fill[blue] (2.619,0.651) circle (0.8pt);
\fill[blue] (-2.910,4.834) circle (0.8pt);
\fill[blue] (3.676,2.659) circle (0.8pt);
\fill[blue] (-2.432,4.006) circle (0.8pt);
\fill[blue] (-1.225,-2.129) circle (0.8pt);
\fill[blue] (-1.355,-3.839) circle (0.8pt);
\fill[blue] (3.117,4.320) circle (0.8pt);
\fill[blue] (1.845,-0.270) circle (0.8pt);
\fill[blue] (-3.850,3.787) circle (0.8pt);
\fill[blue] (2.334,4.611) circle (0.8pt);
\fill[blue] (1.835,-1.174) circle (0.8pt);
\fill[blue] (-2.618,-3.593) circle (0.8pt);
\fill[blue] (-2.056,-1.267) circle (0.8pt);
\fill[blue] (1.115,-2.400) circle (0.8pt);
\fill[blue] (0.106,-0.950) circle (0.8pt);
\fill[blue] (-3.630,-2.406) circle (0.8pt);
\fill[blue] (4.681,3.904) circle (0.8pt);
\fill[blue] (-1.640,-4.470) circle (0.8pt);
\fill[blue] (-1.273,-4.226) circle (0.8pt);
\fill[blue] (0.481,-4.060) circle (0.8pt);
\fill[blue] (-2.908,-3.658) circle (0.8pt);
\fill[blue] (0.789,0.733) circle (0.8pt);
\fill[blue] (0.977,-3.606) circle (0.8pt);
\fill[blue] (-1.743,-4.300) circle (0.8pt);
\fill[blue] (-4.472,-2.998) circle (0.8pt);
\fill[blue] (-2.963,-3.261) circle (0.8pt);
\fill[blue] (3.800,4.780) circle (0.8pt);
\fill[blue] (-0.934,2.653) circle (0.8pt);
\fill[blue] (-2.229,-1.525) circle (0.8pt);
\fill[blue] (-2.716,3.655) circle (0.8pt);
\fill[blue] (3.176,2.463) circle (0.8pt);
\fill[blue] (3.338,-0.977) circle (0.8pt);
\fill[blue] (2.376,4.317) circle (0.8pt);
\fill[blue] (-0.754,0.393) circle (0.8pt);
\fill[blue] (-4.540,1.425) circle (0.8pt);
\fill[blue] (2.652,-2.168) circle (0.8pt);
\fill[blue] (-2.385,-3.310) circle (0.8pt);
\fill[blue] (-4.760,1.681) circle (0.8pt);
\fill[blue] (-0.145,3.026) circle (0.8pt);
\fill[blue] (2.342,-1.982) circle (0.8pt);
\fill[blue] (-3.116,-1.307) circle (0.8pt);
\fill[blue] (-4.168,0.081) circle (0.8pt);
\fill[blue] (-0.365,-2.811) circle (0.8pt);
\fill[blue] (0.461,-0.339) circle (0.8pt);
\fill[blue] (-2.638,-0.446) circle (0.8pt);
\fill[blue] (-0.008,-1.393) circle (0.8pt);
\fill[blue] (-2.498,0.119) circle (0.8pt);
\fill[blue] (-0.231,4.668) circle (0.8pt);
\fill[blue] (-3.403,2.935) circle (0.8pt);
\fill[blue] (-3.367,-1.516) circle (0.8pt);
\fill[blue] (2.570,-4.966) circle (0.8pt);
\fill[blue] (1.060,-2.638) circle (0.8pt);
\fill[blue] (3.462,4.628) circle (0.8pt);
\fill[blue] (-0.034,-1.983) circle (0.8pt);
\fill[blue] (-4.452,2.154) circle (0.8pt);
\fill[blue] (1.614,2.878) circle (0.8pt);
\fill[blue] (1.772,4.863) circle (0.8pt);
\fill[blue] (-2.540,-0.160) circle (0.8pt);
\fill[blue] (-3.385,2.115) circle (0.8pt);
\fill[blue] (0.774,4.234) circle (0.8pt);
\fill[blue] (-2.544,-1.998) circle (0.8pt);
\fill[blue] (-3.018,2.892) circle (0.8pt);
\fill[blue] (1.122,1.303) circle (0.8pt);
\fill[blue] (-2.312,1.531) circle (0.8pt);
\fill[blue] (4.885,2.536) circle (0.8pt);
\fill[blue] (5.000,-0.779) circle (0.8pt);
\fill[blue] (4.935,-0.017) circle (0.8pt);
\fill[blue] (3.654,-0.139) circle (0.8pt);
\fill[blue] (-3.422,0.109) circle (0.8pt);
\fill[blue] (3.400,-0.556) circle (0.8pt);
\fill[blue] (2.674,-2.313) circle (0.8pt);
\fill[blue] (-0.803,-2.490) circle (0.8pt);
\fill[blue] (-3.063,3.565) circle (0.8pt);
\fill[blue] (-2.598,-4.508) circle (0.8pt);
\fill[blue] (4.935,-0.916) circle (0.8pt);
\fill[blue] (-4.560,-2.424) circle (0.8pt);
\fill[blue] (0.797,-3.385) circle (0.8pt);
\fill[blue] (-3.489,0.839) circle (0.8pt);
\fill[blue] (2.089,-1.198) circle (0.8pt);
\fill[blue] (0.085,-4.596) circle (0.8pt);
\fill[blue] (4.433,2.721) circle (0.8pt);
\fill[blue] (1.946,0.014) circle (0.8pt);
\fill[blue] (-1.415,0.687) circle (0.8pt);
\fill[blue] (-2.913,3.063) circle (0.8pt);
\fill[blue] (-1.748,2.533) circle (0.8pt);
\fill[blue] (3.482,3.720) circle (0.8pt);
\fill[blue] (-4.711,-3.862) circle (0.8pt);
\fill[blue] (2.891,-2.397) circle (0.8pt);
\fill[blue] (-2.647,1.164) circle (0.8pt);
\fill[blue] (1.143,2.109) circle (0.8pt);
\fill[blue] (-3.126,1.852) circle (0.8pt);
\fill[blue] (1.480,-2.031) circle (0.8pt);
\fill[blue] (4.717,-2.011) circle (0.8pt);
\fill[blue] (4.488,1.855) circle (0.8pt);
\fill[blue] (-2.722,-1.290) circle (0.8pt);
\fill[blue] (2.238,3.258) circle (0.8pt);
\fill[blue] (4.759,3.607) circle (0.8pt);
\fill[blue] (2.363,-0.204) circle (0.8pt);
\fill[blue] (-4.752,-3.457) circle (0.8pt);
\fill[blue] (4.029,-0.407) circle (0.8pt);
\fill[blue] (1.995,2.442) circle (0.8pt);
\fill[blue] (1.317,-4.786) circle (0.8pt);
\fill[blue] (2.495,1.772) circle (0.8pt);
\fill[blue] (-3.279,3.765) circle (0.8pt);
\fill[blue] (-3.292,-4.199) circle (0.8pt);
\fill[blue] (0.646,0.613) circle (0.8pt);
\fill[blue] (4.277,0.115) circle (0.8pt);
\fill[blue] (3.542,1.384) circle (0.8pt);
\fill[blue] (-1.374,-0.490) circle (0.8pt);
\fill[blue] (3.896,1.232) circle (0.8pt);
\fill[blue] (2.653,-4.312) circle (0.8pt);
\fill[blue] (-4.782,-2.507) circle (0.8pt);
\fill[blue] (3.309,0.960) circle (0.8pt);
\fill[blue] (-2.658,4.744) circle (0.8pt);
\fill[blue] (-1.258,3.038) circle (0.8pt);
\fill[blue] (4.352,0.655) circle (0.8pt);
\fill[blue] (-0.018,-0.398) circle (0.8pt);
\fill[blue] (1.224,4.752) circle (0.8pt);
\fill[blue] (-4.055,3.453) circle (0.8pt);
\fill[blue] (-4.923,-2.309) circle (0.8pt);
\fill[blue] (4.154,3.599) circle (0.8pt);
\fill[blue] (-1.862,-0.932) circle (0.8pt);
\fill[blue] (2.334,-3.510) circle (0.8pt);
\fill[blue] (-0.130,2.337) circle (0.8pt);
\fill[blue] (0.398,1.935) circle (0.8pt);
\fill[blue] (1.419,-0.199) circle (0.8pt);
\fill[blue] (3.660,-0.726) circle (0.8pt);
\fill[blue] (3.062,-1.087) circle (0.8pt);
\fill[blue] (0.496,-3.571) circle (0.8pt);
\fill[blue] (3.919,4.273) circle (0.8pt);
\fill[blue] (3.356,3.232) circle (0.8pt);
\fill[blue] (2.793,-1.812) circle (0.8pt);
\fill[blue] (-4.053,-4.397) circle (0.8pt);
\fill[blue] (-3.236,-2.982) circle (0.8pt);
\fill[blue] (0.687,-4.888) circle (0.8pt);
\fill[blue] (1.277,-4.174) circle (0.8pt);
\fill[blue] (-0.894,-0.474) circle (0.8pt);
\fill[blue] (-2.288,-3.583) circle (0.8pt);
\fill[blue] (1.847,-3.908) circle (0.8pt);
\fill[blue] (3.910,2.642) circle (0.8pt);
\fill[blue] (2.142,3.415) circle (0.8pt);
\fill[blue] (-0.731,1.514) circle (0.8pt);
\fill[blue] (1.383,2.605) circle (0.8pt);
\fill[blue] (-0.773,0.472) circle (0.8pt);
\fill[blue] (-0.624,1.895) circle (0.8pt);
\fill[blue] (-0.309,-2.624) circle (0.8pt);
\fill[blue] (-0.636,4.219) circle (0.8pt);
\draw(-4.984,-0.076)-- (-4.624,-0.400);
\draw(-1.976,1.656)-- (-1.485,2.078);
\draw(-3.727,-4.165)-- (-3.595,-4.561);
\draw(-4.405,-0.923)-- (-4.102,-1.362);
\draw(-0.025,-3.905)-- (0.249,-3.788);
\draw(4.089,-4.889)-- (4.108,-4.905);
\draw(-1.184,-0.378)-- (-1.133,-0.338);
\draw(0.597,3.456)-- (0.832,3.602);
\draw(-3.219,4.388)-- (-2.971,4.129);
\draw(-2.329,2.123)-- (-2.042,1.889);
\draw(4.810,-1.522)-- (4.935,-0.916);
\draw(2.393,2.906)-- (2.454,3.190);
\draw(2.920,-0.311)-- (3.400,-0.556);
\draw(-2.918,0.101)-- (-2.636,0.174);
\draw(2.660,-2.149)-- (2.674,-2.313);
\draw(-3.746,-3.845)-- (-3.727,-4.165);
\draw(-2.873,0.476)-- (-2.628,0.501);
\draw(-2.345,2.109)-- (-2.329,2.123);
\draw(-0.777,-0.581)-- (-0.679,-0.675);
\draw(-2.576,-3.757)-- (-2.288,-3.583);
\draw(0.832,3.602)-- (1.185,3.740);
\draw(-1.782,-4.215)-- (-1.743,-4.300);
\draw(4.735,2.582)-- (4.768,2.704);
\draw(1.206,-3.831)-- (1.384,-3.735);
\draw(3.356,-3.266)-- (3.565,-3.166);
\draw(4.117,2.936)-- (4.160,2.746);
\draw(1.161,-4.473)-- (1.277,-4.174);
\draw(-2.507,-4.455)-- (-2.048,-4.370);
\draw(4.154,2.155)-- (4.190,2.570);
\draw(-0.147,-1.831)-- (-0.034,-1.983);
\draw(-1.204,0.496)-- (-0.961,0.191);
\draw(-0.085,1.250)-- (0.112,0.936);
\draw(-4.507,-0.558)-- (-4.369,-0.322);
\draw(2.351,-3.481)-- (2.355,-2.906);
\draw(2.447,0.920)-- (2.703,1.086);
\draw(-4.838,-0.701)-- (-4.807,-1.015);
\draw(2.590,0.106)-- (2.920,-0.311);
\draw(-4.137,1.263)-- (-3.846,1.043);
\draw(4.036,-1.661)-- (4.460,-1.779);
\draw(-2.935,-0.936)-- (-2.841,-0.908);
\draw(-0.769,-0.118)-- (-0.381,0.010);
\draw(4.701,-2.590)-- (4.717,-2.011);
\draw(-3.024,-1.559)-- (-2.722,-1.290);
\draw(-1.978,3.624)-- (-1.930,3.235);
\draw(-1.461,3.810)-- (-1.346,3.513);
\draw(-0.340,0.046)-- (-0.076,-0.231);
\draw(2.341,3.992)-- (2.376,4.317);
\draw(-4.007,2.263)-- (-3.523,1.937);
\draw(2.005,-2.066)-- (2.342,-1.982);
\draw(-2.269,0.879)-- (-1.889,0.848);
\draw(3.443,3.428)-- (3.482,3.720);
\draw(3.436,-1.880)-- (3.667,-2.205);
\draw(4.160,2.746)-- (4.190,2.570);
\draw(3.633,3.186)-- (3.797,2.910);
\draw(4.892,-0.432)-- (4.959,-0.667);
\draw(-2.012,2.324)-- (-1.989,2.325);
\draw(-3.293,-0.624)-- (-3.059,-0.412);
\draw(-1.568,-0.276)-- (-1.540,-0.314);
\draw(-4.226,-1.762)-- (-4.209,-1.491);
\draw(1.350,-2.303)-- (1.480,-2.031);
\draw(1.441,4.246)-- (1.486,4.105);
\draw(-2.428,-0.421)-- (-2.118,-0.815);
\draw(-1.884,0.103)-- (-1.655,0.378);
\draw(-2.628,0.501)-- (-2.579,0.808);
\draw(-3.886,3.708)-- (-3.850,3.787);
\draw(-3.003,-3.899)-- (-2.908,-3.658);
\draw(-3.419,-0.983)-- (-3.293,-0.624);
\draw(-3.221,-3.976)-- (-3.180,-3.811);
\draw(-0.381,0.010)-- (-0.340,0.046);
\draw(0.306,2.661)-- (0.398,1.935);
\draw(4.017,-2.190)-- (4.036,-1.661);
\draw(-0.966,-2.808)-- (-0.803,-2.490);
\draw(-1.703,2.320)-- (-1.485,2.078);
\draw(1.287,4.872)-- (1.524,4.768);
\draw(-3.237,4.335)-- (-3.219,4.388);
\draw(-4.008,-2.682)-- (-3.748,-2.797);
\draw(-0.734,3.777)-- (-0.562,3.845);
\draw(-0.076,-0.231)-- (-0.018,-0.398);
\draw(-1.133,-0.338)-- (-0.894,-0.474);
\draw(1.058,2.954)-- (1.491,2.811);
\draw(1.491,2.811)-- (1.614,2.878);
\draw(0.809,-1.646)-- (1.021,-1.431);
\draw(-2.748,2.080)-- (-2.511,1.780);
\draw(-3.134,3.701)-- (-3.063,3.565);
\draw(-2.294,0.294)-- (-1.884,0.103);
\draw(-1.611,-4.984)-- (-1.148,-4.558);
\draw(-2.372,-1.373)-- (-2.229,-1.525);
\draw(2.689,-3.960)-- (3.011,-3.525);
\draw(2.743,-0.907)-- (3.062,-1.087);
\draw(1.369,-4.833)-- (1.999,-4.637);
\draw(-4.282,2.238)-- (-4.007,2.263);
\draw(-4.580,4.796)-- (-4.559,4.345);
\draw(-0.220,0.954)-- (-0.215,0.778);
\draw(1.185,3.740)-- (1.486,4.105);
\draw(4.499,-2.599)-- (4.701,-2.590);
\draw(3.357,-2.781)-- (3.565,-3.166);
\draw(-0.465,-4.522)-- (-0.282,-4.597);
\draw(1.533,-1.570)-- (1.835,-1.174);
\draw(1.877,3.803)-- (1.983,4.134);
\draw(3.557,3.066)-- (3.633,3.186);
\draw(-0.350,0.883)-- (-0.220,0.954);
\draw(3.987,-3.853)-- (3.996,-3.542);
\draw(-0.585,-2.714)-- (-0.365,-2.811);
\draw(-2.916,3.609)-- (-2.716,3.655);
\draw(0.708,1.444)-- (0.752,1.340);
\draw(2.454,3.190)-- (2.475,3.500);
\draw(3.808,4.387)-- (3.919,4.273);
\draw(3.565,-3.166)-- (3.886,-3.329);
\draw(-2.118,-0.815)-- (-1.862,-0.932);
\draw(0.039,-1.457)-- (0.204,-1.550);
\draw(0.290,1.222)-- (0.708,1.444);
\draw(1.719,-3.466)-- (1.847,-3.908);
\draw(3.325,-4.488)-- (3.418,-3.898);
\draw(3.614,-1.059)-- (3.660,-0.726);
\draw(-1.023,-2.549)-- (-0.803,-2.490);
\draw(-4.415,-4.175)-- (-4.401,-4.310);
\draw(4.441,4.424)-- (4.673,4.211);
\draw(3.132,4.749)-- (3.268,4.774);
\draw(2.387,1.085)-- (2.447,0.920);
\draw(2.224,1.105)-- (2.387,1.085);
\draw(2.654,4.377)-- (2.947,4.508);
\draw(-0.495,1.794)-- (-0.091,1.421);
\draw(1.174,3.989)-- (1.185,3.740);
\draw(-2.971,4.129)-- (-2.821,4.086);
\draw(2.385,-4.806)-- (2.570,-4.966);
\draw(-3.059,-0.412)-- (-2.638,-0.446);
\draw(2.820,-2.702)-- (2.891,-2.397);
\draw(1.822,0.597)-- (1.983,0.922);
\draw(-4.620,2.158)-- (-4.452,2.154);
\draw(4.209,4.332)-- (4.295,4.407);
\draw(3.808,-3.899)-- (3.987,-3.853);
\draw(-0.709,-4.041)-- (-0.703,-3.614);
\draw(-3.810,4.472)-- (-3.725,4.290);
\draw(4.483,-0.589)-- (4.892,-0.432);
\draw(-2.923,2.412)-- (-2.748,2.080);
\draw(-2.065,-4.253)-- (-2.048,-4.370);
\draw(-1.766,0.446)-- (-1.655,0.378);
\draw(-0.333,4.404)-- (-0.231,4.668);
\draw(-1.399,-4.168)-- (-1.273,-4.226);
\draw(-0.376,-0.875)-- (0.106,-0.950);
\draw(0.913,1.965)-- (1.143,2.109);
\draw(4.460,-1.779)-- (4.717,-2.011);
\draw(-1.728,-1.906)-- (-1.225,-2.129);
\draw(-4.120,-4.250)-- (-4.053,-4.397);
\draw(-1.275,3.337)-- (-1.258,3.038);
\draw(-3.476,-0.255)-- (-3.422,0.109);
\draw(-1.176,2.445)-- (-1.057,2.190);
\draw(1.919,0.975)-- (1.983,0.922);
\draw(-1.048,-0.859)-- (-0.777,-0.581);
\draw(-4.401,-4.310)-- (-4.120,-4.250);
\draw(-4.214,1.566)-- (-4.137,1.263);
\draw(1.021,-1.431)-- (1.533,-1.570);
\draw(-2.821,-2.383)-- (-2.544,-1.998);
\draw(-2.733,4.663)-- (-2.658,4.744);
\draw(-4.680,-2.646)-- (-4.560,-2.424);
\draw(1.382,-4.057)-- (1.384,-3.735);
\draw(0.921,-2.923)-- (1.060,-2.638);
\draw(0.594,-4.200)-- (1.161,-4.473);
\draw(-1.774,3.995)-- (-1.461,3.810);
\draw(0.771,0.508)-- (0.881,0.700);
\draw(1.331,-2.327)-- (1.350,-2.303);
\draw(4.108,-4.905)-- (4.252,-3.270);
\draw(4.768,2.704)-- (4.818,2.731);
\draw(-4.559,4.345)-- (-4.042,4.459);
\draw(-1.007,-3.442)-- (-0.821,-3.249);
\draw(3.758,1.599)-- (3.896,1.232);
\draw(4.190,2.570)-- (4.433,2.721);
\draw(-4.369,-0.322)-- (-4.168,0.081);
\draw(-0.961,0.191)-- (-0.754,0.393);
\draw(3.667,-2.205)-- (3.872,-2.227);
\draw(1.455,1.408)-- (1.541,1.589);
\draw(0.112,0.936)-- (0.290,1.222);
\draw(0.249,-3.788)-- (0.496,-3.571);
\draw(-4.488,1.614)-- (-4.214,1.566);
\draw(1.298,0.480)-- (1.577,0.545);
\draw(-1.040,-3.399)-- (-1.007,-3.442);
\draw(3.899,-0.532)-- (4.029,-0.407);
\draw(2.369,1.582)-- (2.495,1.772);
\draw(0.881,0.700)-- (1.298,0.480);
\draw(-1.209,0.069)-- (-0.961,0.191);
\draw(3.418,-3.898)-- (3.808,-3.899);
\draw(-4.807,-1.015)-- (-4.405,-0.923);
\draw(0.019,3.881)-- (0.348,3.463);
\draw(-4.209,-1.491)-- (-4.102,-1.362);
\draw(-3.637,3.678)-- (-3.279,3.765);
\draw(4.959,-0.667)-- (5.000,-0.779);
\draw(0.881,-4.921)-- (1.317,-4.786);
\draw(1.524,4.768)-- (1.772,4.863);
\draw(-2.821,4.086)-- (-2.705,3.999);
\draw(4.170,4.231)-- (4.209,4.332);
\draw(3.996,-3.542)-- (4.252,-3.270);
\draw(2.355,-2.906)-- (2.820,-2.702);
\draw(3.331,1.105)-- (3.542,1.384);
\draw(4.795,3.942)-- (4.818,2.731);
\draw(-1.380,3.108)-- (-1.258,3.038);
\draw(2.008,1.007)-- (2.224,1.105);
\draw(1.983,0.922)-- (2.008,1.007);
\draw(3.797,2.910)-- (3.907,2.765);
\draw(-3.687,-3.106)-- (-3.680,-3.461);
\draw(1.580,3.014)-- (1.614,2.878);
\draw(-1.889,0.848)-- (-1.766,0.446);
\draw(0.386,-3.205)-- (0.444,-3.372);
\draw(4.244,-0.993)-- (4.483,-0.589);
\draw(0.444,-3.372)-- (0.496,-3.571);
\draw(2.703,1.086)-- (3.309,0.960);
\draw(-4.130,-2.096)-- (-3.724,-1.917);
\draw(2.370,0.171)-- (2.590,0.106);
\draw(-3.078,-2.812)-- (-2.963,-3.261);
\draw(3.868,-4.800)-- (4.089,-4.889);
\draw(-3.846,1.043)-- (-3.489,0.839);
\draw(-0.821,-3.249)-- (-0.703,-3.614);
\draw(1.595,1.684)-- (1.919,0.975);
\draw(-1.930,3.235)-- (-1.380,3.108);
\draw(3.907,2.765)-- (3.910,2.642);
\draw(-3.680,-3.461)-- (-3.428,-3.631);
\draw(-1.860,-3.907)-- (-1.782,-4.215);
\draw(-1.148,-4.558)-- (-0.709,-4.041);
\draw(4.673,4.211)-- (4.795,3.942);
\draw(-3.180,-3.811)-- (-3.003,-3.899);
\draw(1.341,1.518)-- (1.342,1.544);
\draw(3.504,3.090)-- (3.557,3.066);
\draw(1.384,-3.735)-- (1.719,-3.466);
\draw(-4.863,-3.892)-- (-4.711,-3.862);
\draw(3.044,2.800)-- (3.176,2.463);
\draw(0.348,3.463)-- (0.597,3.456);
\draw(-3.920,-4.397)-- (-3.727,-4.165);
\draw(4.016,0.729)-- (4.352,0.655);
\draw(-3.276,2.302)-- (-3.104,2.099);
\draw(-3.790,-0.494)-- (-3.476,-0.513);
\draw(0.247,-0.224)-- (0.461,-0.339);
\draw(4.433,1.729)-- (4.488,1.855);
\draw(-0.282,-4.597)-- (0.085,-4.596);
\draw(-0.965,-0.064)-- (-0.769,-0.118);
\draw(-0.584,-1.997)-- (-0.147,-1.831);
\draw(-2.579,0.808)-- (-2.269,0.879);
\draw(-0.679,-0.675)-- (-0.376,-0.875);
\draw(0.437,-4.261)-- (0.594,-4.200);
\draw(-1.989,2.325)-- (-1.703,2.320);
\draw(-2.511,1.780)-- (-2.312,1.531);
\draw(-2.636,0.174)-- (-2.498,0.119);
\draw(2.338,-0.110)-- (2.363,-0.204);
\draw(-1.092,3.611)-- (-0.757,3.712);
\draw(-2.048,-4.370)-- (-1.922,-4.103);
\draw(2.732,2.045)-- (3.176,2.463);
\draw(-4.624,-0.400)-- (-4.507,-0.558);
\draw(4.120,4.303)-- (4.170,4.231);
\draw(-2.042,1.889)-- (-1.976,1.656);
\draw(-3.208,4.810)-- (-2.910,4.834);
\draw(-0.091,1.421)-- (-0.085,1.250);
\draw(-4.072,-2.771)-- (-4.008,-2.682);
\draw(3.886,-3.329)-- (3.996,-3.542);
\draw(-1.485,2.078)-- (-1.057,2.190);
\draw(-1.346,3.513)-- (-1.275,3.337);
\draw(-3.428,-3.631)-- (-3.180,-3.811);
\draw(-2.313,2.706)-- (-2.012,2.324);
\draw(-0.080,-2.364)-- (-0.034,-1.983);
\draw(3.063,-1.631)-- (3.436,-1.880);
\draw(4.295,4.407)-- (4.441,4.424);
\draw(1.577,0.545)-- (1.822,0.597);
\draw(-2.705,3.999)-- (-2.432,4.006);
\draw(-3.334,-2.976)-- (-3.236,-2.982);
\draw(-0.562,3.845)-- (-0.338,3.868);
\draw(0.904,1.861)-- (0.913,1.965);
\draw(-0.387,0.467)-- (-0.215,0.778);
\draw(-0.703,-3.614)-- (-0.297,-4.230);
\draw(1.486,4.105)-- (1.691,4.133);
\draw(-4.658,4.990)-- (-4.580,4.796);
\draw(1.679,-2.135)-- (2.005,-2.066);
\draw(1.146,4.591)-- (1.224,4.752);
\draw(-3.523,1.937)-- (-3.385,2.115);
\draw(-1.966,-3.642)-- (-1.860,-3.907);
\draw(0.007,4.906)-- (0.584,4.730);
\draw(0.294,3.249)-- (0.348,3.463);
\draw(3.320,4.015)-- (3.482,3.720);
\draw(0.204,-1.550)-- (0.809,-1.646);
\draw(1.687,-0.002)-- (1.946,0.014);
\draw(-2.235,-4.909)-- (-2.048,-4.370);
\draw(-2.025,-3.047)-- (-1.756,-2.977);
\draw(3.404,-0.012)-- (3.654,-0.139);
\draw(4.541,3.292)-- (4.745,3.583);
\draw(-1.889,-0.572)-- (-1.862,-0.932);
\draw(0.989,-3.421)-- (1.176,-3.808);
\draw(-3.725,4.290)-- (-3.237,4.335);
\draw(1.176,-3.808)-- (1.206,-3.831);
\draw(-1.756,-2.977)-- (-1.556,-2.931);
\draw(3.011,-3.525)-- (3.356,-3.266);
\draw(-4.042,4.459)-- (-3.810,4.472);
\draw(-0.757,3.712)-- (-0.734,3.777);
\draw(0.093,-4.941)-- (0.687,-4.888);
\draw(-4.494,1.603)-- (-4.488,1.614);
\draw(-4.815,0.753)-- (-4.540,1.425);
\draw(4.606,0.209)-- (4.935,-0.017);
\draw(0.851,4.214)-- (1.174,3.989);
\draw(-1.206,0.411)-- (-1.204,0.496);
\draw(1.541,1.589)-- (1.595,1.684);
\draw(0.584,4.730)-- (0.774,4.234);
\draw(3.035,-4.607)-- (3.325,-4.488);
\draw(4.745,3.583)-- (4.759,3.607);
\draw(-0.338,3.868)-- (-0.009,3.867);
\draw(-1.922,-4.103)-- (-1.782,-4.215);
\draw(-0.297,-4.230)-- (-0.282,-4.597);
\draw(1.562,0.991)-- (1.919,0.975);
\draw(-4.102,-1.362)-- (-3.724,-1.917);
\draw(1.387,-2.839)-- (1.719,-3.466);
\draw(2.543,2.164)-- (2.732,2.045);
\draw(3.884,2.702)-- (3.910,2.642);
\draw(2.947,4.508)-- (3.117,4.320);
\draw(4.475,-2.529)-- (4.499,-2.599);
\draw(-3.595,-4.561)-- (-3.292,-4.199);
\draw(-3.875,-0.056)-- (-3.809,0.229);
\draw(3.872,-2.227)-- (4.017,-2.190);
\draw(-4.648,4.091)-- (-4.559,4.345);
\draw(-1.979,4.979)-- (-1.774,3.995);
\draw(-1.540,-0.314)-- (-1.374,-0.490);
\draw(-1.883,-3.352)-- (-1.756,-2.977);
\draw(-3.748,-2.797)-- (-3.687,-3.106);
\draw(-0.215,0.778)-- (0.112,0.936);
\draw(-1.407,0.130)-- (-1.209,0.069);
\draw(-3.809,0.229)-- (-3.422,0.109);
\draw(1.478,0.157)-- (1.687,-0.002);
\draw(3.268,4.774)-- (3.462,4.628);
\draw(-4.527,2.515)-- (-4.452,2.154);
\draw(-1.057,2.190)-- (-0.934,2.653);
\draw(4.407,0.863)-- (4.527,0.299);
\draw(-3.476,-0.513)-- (-3.293,-0.624);
\draw(-0.764,1.358)-- (-0.731,1.514);
\draw(2.977,-4.847)-- (3.035,-4.607);
\draw(0.752,1.340)-- (1.122,1.303);
\draw(0.174,0.279)-- (0.247,-0.224);
\draw(1.929,4.161)-- (1.983,4.134);
\draw(1.342,1.544)-- (1.455,1.408);
\draw(0.047,0.192)-- (0.174,0.279);
\draw(2.398,-2.356)-- (2.674,-2.313);
\draw(3.844,2.309)-- (3.910,2.642);
\draw(-1.655,0.378)-- (-1.407,0.130);
\draw(-1.556,-2.931)-- (-0.966,-2.808);
\draw(1.566,1.955)-- (1.595,1.684);
\draw(2.475,3.500)-- (2.654,4.377);
\draw(2.315,-2.484)-- (2.398,-2.356);
\draw(4.527,0.299)-- (4.606,0.209);
\draw(-3.255,2.014)-- (-3.104,2.099);
\draw(-0.789,-1.936)-- (-0.584,-1.997);
\draw(-2.099,1.478)-- (-1.976,1.656);
\draw(4.910,1.838)-- (4.935,-0.017);
\draw(1.691,4.133)-- (1.929,4.161);
\draw(-1.776,-2.593)-- (-1.756,-2.977);
\draw(4.252,-3.270)-- (4.499,-2.599);
\draw(1.999,-4.637)-- (2.385,-4.806);
\draw(-0.009,3.867)-- (0.019,3.881);
\draw(4.818,2.731)-- (4.885,2.536);
\draw(-3.521,2.872)-- (-3.403,2.935);
\draw(-3.104,2.099)-- (-2.748,2.080);
\draw(1.983,4.134)-- (2.341,3.992);
\draw(-4.404,-4.457)-- (-4.401,-4.310);
\draw(-3.651,1.656)-- (-3.523,1.937);
\draw(0.157,-4.215)-- (0.437,-4.261);
\draw(-2.841,-0.908)-- (-2.722,-1.290);
\draw(-2.527,-4.725)-- (-2.507,-4.455);
\draw(4.026,-0.254)-- (4.029,-0.407);
\draw(0.823,4.220)-- (0.851,4.214);
\draw(-3.724,-1.917)-- (-3.630,-2.406);
\draw(1.618,3.431)-- (1.877,3.803);
\draw(1.370,-0.206)-- (1.419,-0.199);
\draw(-2.451,1.241)-- (-2.312,1.531);
\draw(3.647,3.656)-- (4.154,3.599);
\draw(2.619,0.651)-- (2.703,1.086);
\draw(-2.910,4.834)-- (-2.733,4.663);
\draw(3.676,2.659)-- (3.884,2.702);
\draw(-2.432,4.006)-- (-1.978,3.624);
\draw(-1.225,-2.129)-- (-1.023,-2.549);
\draw(-1.355,-3.839)-- (-1.273,-4.226);
\draw(3.117,4.320)-- (3.320,4.015);
\draw(1.845,-0.270)-- (1.946,0.014);
\draw(-3.850,3.787)-- (-3.637,3.678);
\draw(2.334,4.611)-- (2.376,4.317);
\draw(1.835,-1.174)-- (2.089,-1.198);
\draw(-2.618,-3.593)-- (-2.576,-3.757);
\draw(-2.056,-1.267)-- (-1.862,-0.932);
\draw(1.115,-2.400)-- (1.331,-2.327);
\draw(0.106,-0.950)-- (0.204,-1.550);
\draw(-3.630,-2.406)-- (-3.334,-2.976);
\draw(4.681,3.904)-- (4.795,3.942);
\draw(-1.640,-4.470)-- (-1.399,-4.168);
\draw(-1.273,-4.226)-- (-1.148,-4.558);
\draw(0.481,-4.060)-- (0.594,-4.200);
\draw(-2.908,-3.658)-- (-2.618,-3.593);
\draw(0.789,0.733)-- (0.881,0.700);
\draw(0.977,-3.606)-- (0.989,-3.421);
\draw(-1.743,-4.300)-- (-1.640,-4.470);
\draw(-4.472,-2.998)-- (-4.072,-2.771);
\draw(-2.963,-3.261)-- (-2.908,-3.658);
\draw(3.800,4.780)-- (3.808,4.387);
\draw(-0.934,2.653)-- (-0.624,1.895);
\draw(-2.229,-1.525)-- (-2.056,-1.267);
\draw(-2.716,3.655)-- (-2.705,3.999);
\draw(3.176,2.463)-- (3.676,2.659);
\draw(3.338,-0.977)-- (3.614,-1.059);
\draw(2.376,4.317)-- (2.654,4.377);
\draw(-0.754,0.393)-- (-0.387,0.467);
\draw(-4.540,1.425)-- (-4.494,1.603);
\draw(2.652,-2.168)-- (2.660,-2.149);
\draw(-2.385,-3.310)-- (-2.288,-3.583);
\draw(-4.760,1.681)-- (-4.494,1.603);
\draw(-0.145,3.026)-- (0.294,3.249);
\draw(2.342,-1.982)-- (2.660,-2.149);
\draw(-3.116,-1.307)-- (-3.024,-1.559);
\draw(-4.168,0.081)-- (-3.875,-0.056);
\draw(-0.365,-2.811)-- (-0.309,-2.624);
\draw(0.461,-0.339)-- (0.771,0.508);
\draw(-2.638,-0.446)-- (-2.428,-0.421);
\draw(-0.008,-1.393)-- (0.039,-1.457);
\draw(-2.498,0.119)-- (-2.294,0.294);
\draw(-0.231,4.668)-- (0.007,4.906);
\draw(-3.403,2.935)-- (-3.018,2.892);
\draw(-3.367,-1.516)-- (-3.116,-1.307);
\draw(2.570,-4.966)-- (2.977,-4.847);
\draw(1.060,-2.638)-- (1.115,-2.400);
\draw(3.462,4.628)-- (3.800,4.780);
\draw(-0.034,-1.983)-- (0.204,-1.550);
\draw(-4.452,2.154)-- (-4.282,2.238);
\draw(1.614,2.878)-- (1.618,3.431);
\draw(1.772,4.863)-- (2.334,4.611);
\draw(-2.540,-0.160)-- (-2.498,0.119);
\draw(-3.385,2.115)-- (-3.255,2.014);
\draw(0.774,4.234)-- (0.823,4.220);
\draw(-2.544,-1.998)-- (-2.229,-1.525);
\draw(-3.018,2.892)-- (-2.913,3.063);
\draw(1.122,1.303)-- (1.341,1.518);
\draw(-2.312,1.531)-- (-2.099,1.478);
\draw(4.885,2.536)-- (4.910,1.838);
\draw(5.000,-0.779)-- (5.000,-0.779);
\draw(4.935,-0.017)-- (4.959,-0.667);
\draw(3.654,-0.139)-- (4.026,-0.254);
\draw(-3.422,0.109)-- (-2.918,0.101);
\draw(3.400,-0.556)-- (3.660,-0.726);
\draw(2.674,-2.313)-- (2.891,-2.397);
\draw(-0.803,-2.490)-- (-0.585,-2.714);
\draw(-3.063,3.565)-- (-2.916,3.609);
\draw(-2.598,-4.508)-- (-2.507,-4.455);
\draw(4.935,-0.916)-- (5.000,-0.779);
\draw(-4.560,-2.424)-- (-4.130,-2.096);
\draw(0.797,-3.385)-- (0.989,-3.421);
\draw(-3.489,0.839)-- (-2.873,0.476);
\draw(2.089,-1.198)-- (2.743,-0.907);
\draw(0.085,-4.596)-- (0.093,-4.941);
\draw(4.433,2.721)-- (4.735,2.582);
\draw(1.946,0.014)-- (2.338,-0.110);
\draw(-1.415,0.687)-- (-1.204,0.496);
\draw(-2.913,3.063)-- (-2.716,3.655);
\draw(-1.748,2.533)-- (-1.703,2.320);
\draw(3.482,3.720)-- (3.647,3.656);
\draw(-4.711,-3.862)-- (-4.415,-4.175);
\draw(2.891,-2.397)-- (3.357,-2.781);
\draw(-2.647,1.164)-- (-2.451,1.241);
\draw(1.143,2.109)-- (1.566,1.955);
\draw(-3.126,1.852)-- (-3.104,2.099);
\draw(1.480,-2.031)-- (1.679,-2.135);
\draw(4.717,-2.011)-- (4.810,-1.522);
\draw(4.488,1.855)-- (4.910,1.838);
\draw(-2.722,-1.290)-- (-2.372,-1.373);
\draw(2.238,3.258)-- (2.454,3.190);
\draw(4.759,3.607)-- (4.795,3.942);
\draw(2.363,-0.204)-- (2.370,0.171);
\draw(-4.752,-3.457)-- (-4.711,-3.862);
\draw(4.029,-0.407)-- (4.483,-0.589);
\draw(1.995,2.442)-- (2.393,2.906);
\draw(1.317,-4.786)-- (1.369,-4.833);
\draw(2.495,1.772)-- (2.732,2.045);
\draw(-3.279,3.765)-- (-3.134,3.701);
\draw(-3.292,-4.199)-- (-3.221,-3.976);
\draw(0.646,0.613)-- (0.771,0.508);
\draw(4.277,0.115)-- (4.527,0.299);
\draw(3.542,1.384)-- (3.758,1.599);
\draw(-1.374,-0.490)-- (-1.184,-0.378);
\draw(3.896,1.232)-- (4.016,0.729);
\draw(2.653,-4.312)-- (2.689,-3.960);
\draw(-4.782,-2.507)-- (-4.680,-2.646);
\draw(3.309,0.960)-- (3.331,1.105);
\draw(-2.658,4.744)-- (-1.979,4.979);
\draw(-1.258,3.038)-- (-0.934,2.653);
\draw(4.352,0.655)-- (4.407,0.863);
\draw(-0.018,-0.398)-- (0.247,-0.224);
\draw(1.224,4.752)-- (1.287,4.872);
\draw(-4.055,3.453)-- (-3.886,3.708);
\draw(-4.923,-2.309)-- (-4.782,-2.507);
\draw(4.154,3.599)-- (4.541,3.292);
\draw(-1.862,-0.932)-- (-1.374,-0.490);
\draw(2.334,-3.510)-- (2.351,-3.481);
\draw(-0.130,2.337)-- (0.306,2.661);
\draw(0.398,1.935)-- (0.904,1.861);
\draw(1.419,-0.199)-- (1.687,-0.002);
\draw(3.660,-0.726)-- (3.899,-0.532);
\draw(3.062,-1.087)-- (3.338,-0.977);
\draw(0.496,-3.571)-- (0.797,-3.385);
\draw(3.919,4.273)-- (4.120,4.303);
\draw(3.356,3.232)-- (3.504,3.090);
\draw(2.793,-1.812)-- (3.063,-1.631);
\draw(-4.053,-4.397)-- (-3.920,-4.397);
\draw(-3.236,-2.982)-- (-3.078,-2.812);
\draw(0.687,-4.888)-- (0.881,-4.921);
\draw(1.277,-4.174)-- (1.382,-4.057);
\draw(-0.894,-0.474)-- (-0.777,-0.581);
\draw(-2.288,-3.583)-- (-1.966,-3.642);
\draw(1.847,-3.908)-- (2.334,-3.510);
\draw(3.910,2.642)-- (4.160,2.746);
\draw(2.142,3.415)-- (2.238,3.258);
\draw(-0.731,1.514)-- (-0.495,1.794);
\draw(1.383,2.605)-- (1.491,2.811);
\draw(-0.773,0.472)-- (-0.754,0.393);
\draw(-0.624,1.895)-- (-0.495,1.794);
\draw(-0.309,-2.624)-- (-0.080,-2.364);
\draw(-0.636,4.219)-- (-0.333,4.404);
\end{tikzpicture}
\end{subfigure}\hspace{1.2cm}
\begin{subfigure}[t]{0.4\textwidth}
     \centering
\begin{tikzpicture}[scale=0.71]
\draw[black,dashed] (-5,5) rectangle (5,-5);
\fill[blue] (4.130,1.413) circle (0.8pt);
\fill[blue] (0.799,-1.776) circle (0.8pt);
\fill[blue] (1.331,0.625) circle (0.8pt);
\fill[blue] (0.048,2.700) circle (0.8pt);
\fill[blue] (-3.140,-2.017) circle (0.8pt);
\fill[blue] (-0.055,-0.076) circle (0.8pt);
\fill[blue] (-0.969,0.649) circle (0.8pt);
\fill[blue] (-2.291,-0.008) circle (0.8pt);
\fill[blue] (-1.292,3.392) circle (0.8pt);
\fill[blue] (0.332,2.962) circle (0.8pt);
\fill[blue] (0.562,2.683) circle (0.8pt);
\fill[blue] (-1.303,-2.220) circle (0.8pt);
\fill[blue] (0.020,2.843) circle (0.8pt);
\fill[blue] (0.865,2.938) circle (0.8pt);
\fill[blue] (-4.684,-2.041) circle (0.8pt);
\fill[blue] (-0.998,1.293) circle (0.8pt);
\fill[blue] (-0.232,-4.467) circle (0.8pt);
\fill[blue] (4.700,3.297) circle (0.8pt);
\fill[blue] (-4.089,1.421) circle (0.8pt);
\fill[blue] (4.655,-2.910) circle (0.8pt);
\fill[blue] (-3.430,-4.001) circle (0.8pt);
\fill[blue] (0.485,4.486) circle (0.8pt);
\fill[blue] (4.712,3.163) circle (0.8pt);
\fill[blue] (2.476,4.925) circle (0.8pt);
\fill[blue] (0.208,3.165) circle (0.8pt);
\fill[blue] (4.561,-2.607) circle (0.8pt);
\fill[blue] (1.504,4.707) circle (0.8pt);
\fill[blue] (-4.306,-4.436) circle (0.8pt);
\fill[blue] (-0.410,0.862) circle (0.8pt);
\fill[blue] (1.554,-2.215) circle (0.8pt);
\fill[blue] (-1.783,0.365) circle (0.8pt);
\fill[blue] (-3.672,-0.704) circle (0.8pt);
\fill[blue] (-1.928,-0.169) circle (0.8pt);
\fill[blue] (-0.135,-0.711) circle (0.8pt);
\fill[blue] (4.214,2.292) circle (0.8pt);
\fill[blue] (-3.079,-0.508) circle (0.8pt);
\fill[blue] (-0.932,-3.649) circle (0.8pt);
\fill[blue] (4.389,-1.849) circle (0.8pt);
\fill[blue] (-2.267,-4.125) circle (0.8pt);
\fill[blue] (-4.766,-4.105) circle (0.8pt);
\fill[blue] (-4.369,-1.842) circle (0.8pt);
\fill[blue] (-1.156,-0.741) circle (0.8pt);
\fill[blue] (-3.671,-1.120) circle (0.8pt);
\fill[blue] (-4.227,1.489) circle (0.8pt);
\fill[blue] (3.560,-3.361) circle (0.8pt);
\fill[blue] (-1.031,-3.520) circle (0.8pt);
\fill[blue] (1.822,-2.331) circle (0.8pt);
\fill[blue] (4.254,-2.514) circle (0.8pt);
\fill[blue] (-2.668,-1.172) circle (0.8pt);
\fill[blue] (-1.631,3.595) circle (0.8pt);
\fill[blue] (1.505,-2.161) circle (0.8pt);
\fill[blue] (4.848,-0.766) circle (0.8pt);
\fill[blue] (-2.248,0.371) circle (0.8pt);
\fill[blue] (1.047,-4.409) circle (0.8pt);
\fill[blue] (1.262,-1.704) circle (0.8pt);
\fill[blue] (1.465,-4.172) circle (0.8pt);
\fill[blue] (1.966,3.763) circle (0.8pt);
\fill[blue] (2.162,-1.588) circle (0.8pt);
\fill[blue] (-2.745,-3.623) circle (0.8pt);
\fill[blue] (-1.057,-3.488) circle (0.8pt);
\fill[blue] (-2.653,2.961) circle (0.8pt);
\fill[blue] (-4.551,-0.732) circle (0.8pt);
\fill[blue] (-1.373,3.713) circle (0.8pt);
\fill[blue] (-0.714,-3.782) circle (0.8pt);
\fill[blue] (-4.761,-4.226) circle (0.8pt);
\fill[blue] (-4.243,-2.008) circle (0.8pt);
\fill[blue] (1.573,0.866) circle (0.8pt);
\fill[blue] (-4.299,1.402) circle (0.8pt);
\fill[blue] (-0.975,4.342) circle (0.8pt);
\fill[blue] (0.709,2.593) circle (0.8pt);
\fill[blue] (-4.540,3.809) circle (0.8pt);
\fill[blue] (-2.397,-1.300) circle (0.8pt);
\fill[blue] (0.327,0.812) circle (0.8pt);
\fill[blue] (-3.788,-2.162) circle (0.8pt);
\fill[blue] (-0.893,-2.319) circle (0.8pt);
\fill[blue] (-1.714,1.923) circle (0.8pt);
\fill[blue] (1.149,-3.502) circle (0.8pt);
\fill[blue] (-3.519,2.370) circle (0.8pt);
\fill[blue] (2.430,-3.354) circle (0.8pt);
\fill[blue] (0.454,1.424) circle (0.8pt);
\fill[blue] (-0.777,2.918) circle (0.8pt);
\fill[blue] (-0.451,-1.174) circle (0.8pt);
\fill[blue] (-2.749,2.636) circle (0.8pt);
\fill[blue] (4.447,0.431) circle (0.8pt);
\fill[blue] (-4.837,0.360) circle (0.8pt);
\fill[blue] (-4.116,1.593) circle (0.8pt);
\fill[blue] (-2.714,-4.261) circle (0.8pt);
\fill[blue] (1.788,4.561) circle (0.8pt);
\fill[blue] (-0.529,3.978) circle (0.8pt);
\fill[blue] (3.212,0.172) circle (0.8pt);
\fill[blue] (-3.928,4.873) circle (0.8pt);
\fill[blue] (-0.898,1.989) circle (0.8pt);
\fill[blue] (-4.004,4.558) circle (0.8pt);
\fill[blue] (0.137,-3.965) circle (0.8pt);
\fill[blue] (0.564,1.702) circle (0.8pt);
\fill[blue] (-3.794,-3.682) circle (0.8pt);
\fill[blue] (-2.382,1.546) circle (0.8pt);
\fill[blue] (2.837,-1.832) circle (0.8pt);
\fill[blue] (-2.494,2.435) circle (0.8pt);
\fill[blue] (0.025,-4.922) circle (0.8pt);
\fill[blue] (-4.029,-0.962) circle (0.8pt);
\fill[blue] (0.020,3.375) circle (0.8pt);
\fill[blue] (2.792,1.061) circle (0.8pt);
\fill[blue] (3.108,4.888) circle (0.8pt);
\fill[blue] (-0.133,2.149) circle (0.8pt);
\fill[blue] (-1.868,-3.776) circle (0.8pt);
\fill[blue] (-4.972,-1.735) circle (0.8pt);
\fill[blue] (4.428,0.595) circle (0.8pt);
\fill[blue] (2.001,-1.765) circle (0.8pt);
\fill[blue] (-1.297,-3.404) circle (0.8pt);
\fill[blue] (1.563,0.972) circle (0.8pt);
\fill[blue] (-0.994,-0.834) circle (0.8pt);
\fill[blue] (1.824,-4.455) circle (0.8pt);
\fill[blue] (-4.490,-1.586) circle (0.8pt);
\fill[blue] (-1.362,-0.490) circle (0.8pt);
\fill[blue] (3.018,-2.031) circle (0.8pt);
\fill[blue] (0.982,4.375) circle (0.8pt);
\fill[blue] (0.498,-0.004) circle (0.8pt);
\fill[blue] (2.188,-3.458) circle (0.8pt);
\fill[blue] (-1.162,3.019) circle (0.8pt);
\fill[blue] (3.852,-0.911) circle (0.8pt);
\fill[blue] (3.818,-3.455) circle (0.8pt);
\fill[blue] (2.555,-4.139) circle (0.8pt);
\fill[blue] (-2.293,1.308) circle (0.8pt);
\fill[blue] (-0.467,4.519) circle (0.8pt);
\fill[blue] (-2.598,0.790) circle (0.8pt);
\fill[blue] (-3.032,3.983) circle (0.8pt);
\fill[blue] (-4.314,2.721) circle (0.8pt);
\fill[blue] (-1.657,-3.935) circle (0.8pt);
\fill[blue] (-2.333,1.818) circle (0.8pt);
\fill[blue] (3.553,-2.014) circle (0.8pt);
\fill[blue] (-1.813,-3.343) circle (0.8pt);
\fill[blue] (-4.207,-0.179) circle (0.8pt);
\fill[blue] (-2.258,-4.537) circle (0.8pt);
\fill[blue] (-1.964,-1.725) circle (0.8pt);
\fill[blue] (0.531,-4.034) circle (0.8pt);
\fill[blue] (1.963,-0.214) circle (0.8pt);
\fill[blue] (2.359,-3.130) circle (0.8pt);
\fill[blue] (-0.126,3.166) circle (0.8pt);
\fill[blue] (-2.756,0.475) circle (0.8pt);
\fill[blue] (-2.059,-0.112) circle (0.8pt);
\fill[blue] (-4.641,-0.847) circle (0.8pt);
\fill[blue] (3.154,-3.654) circle (0.8pt);
\fill[blue] (-4.475,-3.391) circle (0.8pt);
\fill[blue] (3.120,4.226) circle (0.8pt);
\fill[blue] (3.158,2.650) circle (0.8pt);
\fill[blue] (4.155,2.812) circle (0.8pt);
\fill[blue] (0.497,0.704) circle (0.8pt);
\fill[blue] (1.872,-3.805) circle (0.8pt);
\fill[blue] (-1.511,3.312) circle (0.8pt);
\fill[blue] (-2.042,3.549) circle (0.8pt);
\fill[blue] (-2.515,4.800) circle (0.8pt);
\fill[blue] (3.065,-2.323) circle (0.8pt);
\fill[blue] (4.744,2.377) circle (0.8pt);
\fill[blue] (2.617,1.438) circle (0.8pt);
\fill[blue] (-0.217,4.238) circle (0.8pt);
\fill[blue] (-4.483,1.717) circle (0.8pt);
\fill[blue] (-3.078,-1.911) circle (0.8pt);
\fill[blue] (-4.619,2.444) circle (0.8pt);
\fill[blue] (-2.989,-1.513) circle (0.8pt);
\fill[blue] (-2.794,-0.335) circle (0.8pt);
\fill[blue] (-0.630,2.567) circle (0.8pt);
\fill[blue] (-3.377,0.635) circle (0.8pt);
\fill[blue] (-2.056,-4.907) circle (0.8pt);
\fill[blue] (0.324,4.411) circle (0.8pt);
\fill[blue] (-4.521,2.880) circle (0.8pt);
\fill[blue] (3.855,-2.911) circle (0.8pt);
\fill[blue] (3.473,-2.028) circle (0.8pt);
\fill[blue] (-2.024,-3.965) circle (0.8pt);
\fill[blue] (-3.316,-2.896) circle (0.8pt);
\fill[blue] (1.392,1.053) circle (0.8pt);
\fill[blue] (1.164,2.538) circle (0.8pt);
\fill[blue] (1.586,-1.753) circle (0.8pt);
\fill[blue] (-4.884,-1.840) circle (0.8pt);
\fill[blue] (-1.783,2.573) circle (0.8pt);
\fill[blue] (0.543,1.598) circle (0.8pt);
\fill[blue] (2.227,4.902) circle (0.8pt);
\fill[blue] (4.918,-1.844) circle (0.8pt);
\fill[blue] (-3.998,-1.267) circle (0.8pt);
\fill[blue] (-3.562,-3.606) circle (0.8pt);
\fill[blue] (2.600,4.939) circle (0.8pt);
\fill[blue] (2.070,1.552) circle (0.8pt);
\fill[blue] (0.782,4.160) circle (0.8pt);
\fill[blue] (2.723,-1.107) circle (0.8pt);
\fill[blue] (-4.605,3.739) circle (0.8pt);
\fill[blue] (3.353,0.255) circle (0.8pt);
\fill[blue] (-0.028,2.433) circle (0.8pt);
\fill[blue] (-3.219,-0.544) circle (0.8pt);
\fill[blue] (-2.208,1.474) circle (0.8pt);
\fill[blue] (2.793,0.162) circle (0.8pt);
\fill[blue] (-3.981,0.148) circle (0.8pt);
\fill[blue] (-2.661,-2.484) circle (0.8pt);
\fill[blue] (-4.929,1.147) circle (0.8pt);
\fill[blue] (-2.416,4.760) circle (0.8pt);
\fill[blue] (-3.194,4.504) circle (0.8pt);
\fill[blue] (-0.070,4.523) circle (0.8pt);
\fill[blue] (-2.532,-2.352) circle (0.8pt);
\fill[blue] (1.295,1.467) circle (0.8pt);
\fill[blue] (-2.905,0.819) circle (0.8pt);
\fill[blue] (-3.670,-0.722) circle (0.8pt);
\fill[blue] (-3.858,2.989) circle (0.8pt);
\fill[blue] (3.068,1.704) circle (0.8pt);
\fill[blue] (-2.220,3.056) circle (0.8pt);
\fill[blue] (0.710,3.282) circle (0.8pt);
\fill[blue] (-0.623,-2.613) circle (0.8pt);
\fill[blue] (1.999,4.975) circle (0.8pt);
\fill[blue] (1.194,2.862) circle (0.8pt);
\fill[blue] (3.480,0.326) circle (0.8pt);
\fill[blue] (0.327,-0.276) circle (0.8pt);
\fill[blue] (2.893,-4.756) circle (0.8pt);
\fill[blue] (2.737,3.742) circle (0.8pt);
\fill[blue] (-4.056,-3.558) circle (0.8pt);
\fill[blue] (-1.561,-1.262) circle (0.8pt);
\fill[blue] (2.262,-2.850) circle (0.8pt);
\fill[blue] (3.195,1.758) circle (0.8pt);
\fill[blue] (4.369,-3.082) circle (0.8pt);
\fill[blue] (1.288,0.096) circle (0.8pt);
\fill[blue] (-4.469,0.136) circle (0.8pt);
\fill[blue] (-1.873,-2.337) circle (0.8pt);
\fill[blue] (-3.514,-2.259) circle (0.8pt);
\fill[blue] (-4.935,-0.113) circle (0.8pt);
\fill[blue] (4.526,2.973) circle (0.8pt);
\fill[blue] (2.240,-1.567) circle (0.8pt);
\fill[blue] (0.902,-1.440) circle (0.8pt);
\fill[blue] (-2.848,3.932) circle (0.8pt);
\fill[blue] (0.484,-4.715) circle (0.8pt);
\fill[blue] (3.147,0.958) circle (0.8pt);
\fill[blue] (-0.398,-3.395) circle (0.8pt);
\fill[blue] (-4.146,2.206) circle (0.8pt);
\fill[blue] (0.452,2.816) circle (0.8pt);
\fill[blue] (4.108,-3.046) circle (0.8pt);
\fill[blue] (-4.180,2.197) circle (0.8pt);
\fill[blue] (-1.345,3.669) circle (0.8pt);
\fill[blue] (-0.174,-2.871) circle (0.8pt);
\fill[blue] (-1.866,-4.614) circle (0.8pt);
\fill[blue] (4.607,3.380) circle (0.8pt);
\fill[blue] (-4.295,2.644) circle (0.8pt);
\fill[blue] (-0.905,-1.661) circle (0.8pt);
\fill[blue] (4.174,0.463) circle (0.8pt);
\fill[blue] (-2.336,3.672) circle (0.8pt);
\fill[blue] (0.935,-3.212) circle (0.8pt);
\fill[blue] (-2.834,1.793) circle (0.8pt);
\fill[blue] (0.239,-3.668) circle (0.8pt);
\fill[blue] (3.448,-3.172) circle (0.8pt);
\fill[blue] (4.782,-1.679) circle (0.8pt);
\fill[blue] (-0.678,-3.532) circle (0.8pt);
\fill[blue] (-1.388,-3.753) circle (0.8pt);
\fill[blue] (2.402,-0.253) circle (0.8pt);
\fill[blue] (1.402,0.013) circle (0.8pt);
\fill[blue] (-0.786,-3.354) circle (0.8pt);
\fill[blue] (-1.018,-4.009) circle (0.8pt);
\fill[blue] (3.018,3.891) circle (0.8pt);
\fill[blue] (-2.133,-4.032) circle (0.8pt);
\fill[blue] (4.930,-0.633) circle (0.8pt);
\fill[blue] (-0.530,-2.742) circle (0.8pt);
\fill[blue] (-4.239,-0.687) circle (0.8pt);
\fill[blue] (-2.045,-0.149) circle (0.8pt);
\fill[blue] (-2.938,4.052) circle (0.8pt);
\fill[blue] (-3.059,3.533) circle (0.8pt);
\fill[blue] (0.445,0.764) circle (0.8pt);
\fill[blue] (-2.009,-3.975) circle (0.8pt);
\fill[blue] (5.000,-0.534) circle (0.8pt);
\fill[blue] (-3.380,-3.236) circle (0.8pt);
\fill[blue] (-1.513,-3.545) circle (0.8pt);
\fill[blue] (2.627,-1.319) circle (0.8pt);
\fill[blue] (-3.222,-2.068) circle (0.8pt);
\fill[blue] (-0.643,0.641) circle (0.8pt);
\fill[blue] (3.597,-3.741) circle (0.8pt);
\fill[blue] (2.739,-3.080) circle (0.8pt);
\fill[blue] (-2.429,1.077) circle (0.8pt);
\fill[blue] (-1.700,2.422) circle (0.8pt);
\fill[blue] (-3.188,1.939) circle (0.8pt);
\fill[blue] (2.362,-0.530) circle (0.8pt);
\fill[blue] (-0.021,4.142) circle (0.8pt);
\fill[blue] (0.587,4.468) circle (0.8pt);
\fill[blue] (-1.504,-0.565) circle (0.8pt);
\fill[blue] (-4.455,-4.837) circle (0.8pt);
\fill[blue] (-0.448,-3.912) circle (0.8pt);
\fill[blue] (-3.919,-0.606) circle (0.8pt);
\fill[blue] (-2.110,-2.739) circle (0.8pt);
\fill[blue] (3.898,4.048) circle (0.8pt);
\fill[blue] (-0.927,-4.813) circle (0.8pt);
\fill[blue] (0.296,0.815) circle (0.8pt);
\fill[blue] (-1.462,-0.584) circle (0.8pt);
\fill[blue] (-0.303,4.378) circle (0.8pt);
\fill[blue] (3.151,-1.990) circle (0.8pt);
\fill[blue] (-1.601,-0.757) circle (0.8pt);
\fill[blue] (1.568,-2.974) circle (0.8pt);
\fill[blue] (-0.244,3.748) circle (0.8pt);
\fill[blue] (0.080,-4.269) circle (0.8pt);
\fill[blue] (-1.424,-0.528) circle (0.8pt);
\fill[blue] (0.247,1.081) circle (0.8pt);
\fill[blue] (1.862,-3.485) circle (0.8pt);
\fill[blue] (4.363,3.199) circle (0.8pt);
\fill[blue] (3.629,2.007) circle (0.8pt);
\fill[blue] (2.140,4.856) circle (0.8pt);
\fill[blue] (-1.375,-2.070) circle (0.8pt);
\fill[blue] (2.975,4.491) circle (0.8pt);
\fill[blue] (0.061,-2.671) circle (0.8pt);
\fill[blue] (4.772,4.316) circle (0.8pt);
\fill[blue] (2.699,-4.783) circle (0.8pt);
\fill[blue] (-0.804,4.962) circle (0.8pt);
\fill[blue] (1.252,4.450) circle (0.8pt);
\fill[blue] (1.406,-3.711) circle (0.8pt);
\fill[blue] (-2.491,-0.964) circle (0.8pt);
\fill[blue] (3.864,2.939) circle (0.8pt);
\fill[blue] (-4.832,2.617) circle (0.8pt);
\fill[blue] (-0.376,-3.545) circle (0.8pt);
\fill[blue] (-3.838,0.600) circle (0.8pt);
\fill[blue] (-0.808,-4.814) circle (0.8pt);
\fill[blue] (-1.929,2.090) circle (0.8pt);
\fill[blue] (2.843,-3.336) circle (0.8pt);
\fill[blue] (-1.463,-0.567) circle (0.8pt);
\fill[blue] (0.803,-4.113) circle (0.8pt);
\fill[blue] (3.413,2.219) circle (0.8pt);
\fill[blue] (4.888,0.466) circle (0.8pt);
\fill[blue] (-3.026,1.197) circle (0.8pt);
\fill[blue] (-2.997,4.604) circle (0.8pt);
\fill[blue] (-2.453,-1.925) circle (0.8pt);
\fill[blue] (2.282,-1.966) circle (0.8pt);
\fill[blue] (-0.037,-2.939) circle (0.8pt);
\fill[blue] (4.546,-1.666) circle (0.8pt);
\fill[blue] (4.297,-0.334) circle (0.8pt);
\fill[blue] (3.061,0.327) circle (0.8pt);
\fill[blue] (2.974,-0.635) circle (0.8pt);
\fill[blue] (3.486,1.211) circle (0.8pt);
\fill[blue] (1.161,-3.726) circle (0.8pt);
\fill[blue] (4.526,-2.782) circle (0.8pt);
\fill[blue] (4.362,-3.932) circle (0.8pt);
\fill[blue] (-4.501,0.296) circle (0.8pt);
\fill[blue] (4.221,1.255) circle (0.8pt);
\fill[blue] (-2.317,-4.159) circle (0.8pt);
\fill[blue] (-3.858,3.868) circle (0.8pt);
\fill[blue] (2.442,-4.408) circle (0.8pt);
\fill[blue] (-1.916,-1.088) circle (0.8pt);
\fill[blue] (-4.117,-0.971) circle (0.8pt);
\fill[blue] (-0.030,-0.939) circle (0.8pt);
\fill[blue] (-0.474,-3.879) circle (0.8pt);
\fill[blue] (-0.772,0.437) circle (0.8pt);
\fill[blue] (0.275,-4.816) circle (0.8pt);
\fill[blue] (1.713,3.797) circle (0.8pt);
\fill[blue] (-1.218,3.840) circle (0.8pt);
\fill[blue] (-2.892,0.292) circle (0.8pt);
\fill[blue] (2.903,2.344) circle (0.8pt);
\fill[blue] (-4.650,3.719) circle (0.8pt);
\fill[blue] (4.335,1.442) circle (0.8pt);
\fill[blue] (-1.882,3.478) circle (0.8pt);
\fill[blue] (-2.753,0.530) circle (0.8pt);
\fill[blue] (-3.275,-0.306) circle (0.8pt);
\fill[blue] (4.639,3.455) circle (0.8pt);
\fill[blue] (3.984,0.867) circle (0.8pt);
\fill[blue] (-3.380,-4.271) circle (0.8pt);
\fill[blue] (-3.571,4.302) circle (0.8pt);
\fill[blue] (-3.201,3.775) circle (0.8pt);
\fill[blue] (-3.285,2.067) circle (0.8pt);
\fill[blue] (4.521,-0.824) circle (0.8pt);
\fill[blue] (-3.923,-0.107) circle (0.8pt);
\fill[blue] (-3.463,-2.843) circle (0.8pt);
\fill[blue] (0.226,-0.534) circle (0.8pt);
\fill[blue] (3.136,-2.943) circle (0.8pt);
\fill[blue] (-1.063,-2.532) circle (0.8pt);
\fill[blue] (3.121,3.919) circle (0.8pt);
\fill[blue] (3.660,3.731) circle (0.8pt);
\fill[blue] (3.888,2.906) circle (0.8pt);
\fill[blue] (-1.766,-3.681) circle (0.8pt);
\fill[blue] (3.302,-4.467) circle (0.8pt);
\fill[blue] (-0.483,-2.796) circle (0.8pt);
\fill[blue] (-2.268,3.563) circle (0.8pt);
\fill[blue] (1.409,2.447) circle (0.8pt);
\fill[blue] (1.978,1.393) circle (0.8pt);
\fill[blue] (3.527,-1.707) circle (0.8pt);
\fill[blue] (-4.074,2.863) circle (0.8pt);
\fill[blue] (-3.100,-1.406) circle (0.8pt);
\fill[blue] (0.241,-4.139) circle (0.8pt);
\fill[blue] (-0.588,-2.812) circle (0.8pt);
\fill[blue] (-3.146,3.303) circle (0.8pt);
\fill[blue] (-2.997,1.924) circle (0.8pt);
\fill[blue] (-0.195,-1.381) circle (0.8pt);
\fill[blue] (-1.372,-3.795) circle (0.8pt);
\fill[blue] (-1.724,-3.288) circle (0.8pt);
\fill[blue] (2.767,-3.318) circle (0.8pt);
\fill[blue] (-3.273,-4.638) circle (0.8pt);
\fill[blue] (4.896,-2.692) circle (0.8pt);
\fill[blue] (-1.604,1.402) circle (0.8pt);
\fill[blue] (-4.685,4.277) circle (0.8pt);
\fill[blue] (0.072,3.320) circle (0.8pt);
\fill[blue] (1.574,-0.445) circle (0.8pt);
\fill[blue] (-2.128,-0.025) circle (0.8pt);
\fill[blue] (-2.670,-1.278) circle (0.8pt);
\fill[blue] (2.391,2.298) circle (0.8pt);
\fill[blue] (-2.598,3.625) circle (0.8pt);
\fill[blue] (1.675,2.474) circle (0.8pt);
\fill[blue] (-1.891,-2.314) circle (0.8pt);
\fill[blue] (-2.625,-3.042) circle (0.8pt);
\fill[blue] (2.382,3.607) circle (0.8pt);
\fill[blue] (1.994,-0.510) circle (0.8pt);
\fill[blue] (3.510,3.555) circle (0.8pt);
\fill[blue] (2.531,1.702) circle (0.8pt);
\fill[blue] (-2.671,-0.105) circle (0.8pt);
\fill[blue] (-2.133,4.396) circle (0.8pt);
\fill[blue] (-0.062,-2.496) circle (0.8pt);
\fill[blue] (1.798,-4.006) circle (0.8pt);
\fill[blue] (0.057,-1.359) circle (0.8pt);
\fill[blue] (-2.836,-3.036) circle (0.8pt);
\fill[blue] (-0.453,-0.802) circle (0.8pt);
\fill[blue] (-1.852,0.489) circle (0.8pt);
\fill[blue] (3.948,0.336) circle (0.8pt);
\fill[blue] (0.333,3.882) circle (0.8pt);
\fill[blue] (-1.227,-0.130) circle (0.8pt);
\fill[blue] (-0.275,-0.654) circle (0.8pt);
\fill[blue] (-2.527,-4.759) circle (0.8pt);
\fill[blue] (0.187,2.438) circle (0.8pt);
\fill[blue] (-4.013,-4.416) circle (0.8pt);
\fill[blue] (-2.256,-3.063) circle (0.8pt);
\fill[blue] (-2.461,1.346) circle (0.8pt);
\fill[blue] (2.251,-2.016) circle (0.8pt);
\fill[blue] (-0.439,4.181) circle (0.8pt);
\fill[blue] (-4.662,-1.081) circle (0.8pt);
\fill[blue] (2.408,4.605) circle (0.8pt);
\fill[blue] (1.266,-1.975) circle (0.8pt);
\fill[blue] (0.855,-4.669) circle (0.8pt);
\fill[blue] (4.225,4.691) circle (0.8pt);
\fill[blue] (-2.655,4.361) circle (0.8pt);
\fill[blue] (-1.858,-2.839) circle (0.8pt);
\fill[blue] (3.756,1.204) circle (0.8pt);
\fill[blue] (3.383,-2.206) circle (0.8pt);
\fill[blue] (-2.848,1.522) circle (0.8pt);
\fill[blue] (4.418,-4.835) circle (0.8pt);
\fill[blue] (-1.828,-2.865) circle (0.8pt);
\fill[blue] (4.230,2.778) circle (0.8pt);
\fill[blue] (0.831,-0.279) circle (0.8pt);
\fill[blue] (-3.511,1.889) circle (0.8pt);
\fill[blue] (-3.446,-1.686) circle (0.8pt);
\fill[blue] (-0.131,-0.094) circle (0.8pt);
\fill[blue] (0.744,-3.581) circle (0.8pt);
\fill[blue] (-0.499,-3.417) circle (0.8pt);
\fill[blue] (-4.339,4.025) circle (0.8pt);
\fill[blue] (-3.912,-0.886) circle (0.8pt);
\fill[blue] (-0.762,1.437) circle (0.8pt);
\fill[blue] (-0.869,1.053) circle (0.8pt);
\fill[blue] (0.400,-1.885) circle (0.8pt);
\fill[blue] (3.928,2.311) circle (0.8pt);
\fill[blue] (2.346,2.267) circle (0.8pt);
\fill[blue] (-3.207,1.829) circle (0.8pt);
\fill[blue] (0.880,2.283) circle (0.8pt);
\fill[blue] (3.263,-1.325) circle (0.8pt);
\fill[blue] (3.144,3.671) circle (0.8pt);
\fill[blue] (3.608,3.569) circle (0.8pt);
\fill[blue] (-3.978,-0.257) circle (0.8pt);
\fill[blue] (-3.944,2.251) circle (0.8pt);
\fill[blue] (-3.560,2.423) circle (0.8pt);
\fill[blue] (4.100,4.469) circle (0.8pt);
\fill[blue] (-2.959,1.816) circle (0.8pt);
\fill[blue] (4.580,2.155) circle (0.8pt);
\fill[blue] (3.399,3.868) circle (0.8pt);
\fill[blue] (2.331,0.208) circle (0.8pt);
\fill[blue] (-0.114,0.975) circle (0.8pt);
\fill[blue] (-3.579,0.987) circle (0.8pt);
\fill[blue] (2.004,1.792) circle (0.8pt);
\fill[blue] (-2.171,2.906) circle (0.8pt);
\fill[blue] (1.834,1.290) circle (0.8pt);
\fill[blue] (3.863,-4.647) circle (0.8pt);
\fill[blue] (-2.781,1.780) circle (0.8pt);
\fill[blue] (4.826,1.222) circle (0.8pt);
\fill[blue] (-0.362,3.564) circle (0.8pt);
\fill[blue] (1.237,-4.791) circle (0.8pt);
\fill[blue] (1.558,-1.309) circle (0.8pt);
\fill[blue] (-1.225,1.170) circle (0.8pt);
\fill[blue] (2.690,-4.981) circle (0.8pt);
\fill[blue] (4.879,-2.904) circle (0.8pt);
\fill[blue] (2.244,4.212) circle (0.8pt);
\fill[blue] (-3.460,-2.254) circle (0.8pt);
\fill[blue] (-0.700,4.536) circle (0.8pt);
\fill[blue] (-2.210,0.112) circle (0.8pt);
\fill[blue] (4.018,0.060) circle (0.8pt);
\fill[blue] (0.903,1.783) circle (0.8pt);
\fill[blue] (0.866,-4.233) circle (0.8pt);
\fill[blue] (-0.154,1.271) circle (0.8pt);
\draw(4.130,1.413)-- (4.335,1.442);
\draw(0.799,-1.776)-- (1.262,-1.704);
\draw(1.331,0.625)-- (3.061,0.327);
\draw(0.048,2.700)-- (0.562,2.683);
\draw(-3.140,-2.017)-- (-2.453,-1.925);
\draw(-0.055,-0.076)-- (0.498,-0.004);
\draw(-0.969,0.649)-- (-0.643,0.641);
\draw(-2.291,-0.008)-- (-2.128,-0.025);
\draw(-1.292,3.392)-- (-0.362,3.564);
\draw(0.332,2.962)-- (0.865,2.938);
\draw(0.562,2.683)-- (1.675,2.474);
\draw(-1.303,-2.220)-- (0.400,-1.885);
\draw(0.020,2.843)-- (0.452,2.816);
\draw(0.865,2.938)-- (3.158,2.650);
\draw(-4.684,-2.041)-- (-4.243,-2.008);
\draw(-0.998,1.293)-- (-0.154,1.271);
\draw(-0.232,-4.467)-- (0.855,-4.669);
\draw(4.700,3.297)-- (4.700,3.297);
\draw(-4.089,1.421)-- (-2.848,1.522);
\draw(4.655,-2.910)-- (4.879,-2.904);
\draw(-3.430,-4.001)-- (-2.317,-4.159);
\draw(0.485,4.486)-- (0.587,4.468);
\draw(4.712,3.163)-- (4.712,3.163);
\draw(2.476,4.925)-- (2.600,4.939);
\draw(0.208,3.165)-- (3.144,3.671);
\draw(4.561,-2.607)-- (4.561,-2.607);
\draw(1.504,4.707)-- (2.408,4.605);
\draw(-4.306,-4.436)-- (-4.013,-4.416);
\draw(-0.410,0.862)-- (0.296,0.815);
\draw(1.554,-2.215)-- (3.018,-2.031);
\draw(-1.783,0.365)-- (-0.772,0.437);
\draw(-3.672,-0.704)-- (-1.601,-0.757);
\draw(-1.928,-0.169)-- (-1.227,-0.130);
\draw(-0.135,-0.711)-- (1.574,-0.445);
\draw(4.214,2.292)-- (4.744,2.377);
\draw(-3.079,-0.508)-- (-1.601,-0.757);
\draw(-0.932,-3.649)-- (-0.376,-3.545);
\draw(4.389,-1.849)-- (4.918,-1.844);
\draw(-2.267,-4.125)-- (-1.018,-4.009);
\draw(-4.766,-4.105)-- (-3.430,-4.001);
\draw(-4.369,-1.842)-- (-3.446,-1.686);
\draw(-1.156,-0.741)-- (-0.453,-0.802);
\draw(-3.671,-1.120)-- (-2.668,-1.172);
\draw(-4.227,1.489)-- (-2.848,1.522);
\draw(3.560,-3.361)-- (3.560,-3.361);
\draw(-1.031,-3.520)-- (-0.678,-3.532);
\draw(1.822,-2.331)-- (3.065,-2.323);
\draw(4.254,-2.514)-- (4.254,-2.514);
\draw(-2.668,-1.172)-- (-1.916,-1.088);
\draw(-1.631,3.595)-- (-0.362,3.564);
\draw(1.505,-2.161)-- (2.251,-2.016);
\draw(4.848,-0.766)-- (4.848,-0.766);
\draw(-2.248,0.371)-- (-1.783,0.365);
\draw(1.047,-4.409)-- (1.824,-4.455);
\draw(1.262,-1.704)-- (1.586,-1.753);
\draw(1.465,-4.172)-- (2.555,-4.139);
\draw(1.966,3.763)-- (2.737,3.742);
\draw(2.162,-1.588)-- (3.527,-1.707);
\draw(-2.745,-3.623)-- (-1.868,-3.776);
\draw(-1.057,-3.488)-- (-0.678,-3.532);
\draw(-2.653,2.961)-- (-2.171,2.906);
\draw(-4.551,-0.732)-- (-4.239,-0.687);
\draw(-1.373,3.713)-- (-0.362,3.564);
\draw(-0.714,-3.782)-- (0.239,-3.668);
\draw(-4.761,-4.226)-- (-3.430,-4.001);
\draw(-4.243,-2.008)-- (-3.222,-2.068);
\draw(1.573,0.866)-- (2.792,1.061);
\draw(-4.299,1.402)-- (-4.089,1.421);
\draw(-0.975,4.342)-- (-0.303,4.378);
\draw(0.709,2.593)-- (1.164,2.538);
\draw(-4.540,3.809)-- (-3.858,3.868);
\draw(-2.397,-1.300)-- (-1.561,-1.262);
\draw(0.327,0.812)-- (1.331,0.625);
\draw(-3.788,-2.162)-- (-3.222,-2.068);
\draw(-0.893,-2.319)-- (1.266,-1.975);
\draw(-1.714,1.923)-- (-0.898,1.989);
\draw(1.149,-3.502)-- (1.862,-3.485);
\draw(-3.519,2.370)-- (-2.494,2.435);
\draw(2.430,-3.354)-- (2.767,-3.318);
\draw(0.454,1.424)-- (1.295,1.467);
\draw(-0.777,2.918)-- (0.020,2.843);
\draw(-0.451,-1.174)-- (0.902,-1.440);
\draw(-2.749,2.636)-- (-1.783,2.573);
\draw(4.447,0.431)-- (4.888,0.466);
\draw(-4.837,0.360)-- (-4.501,0.296);
\draw(-4.116,1.593)-- (-2.959,1.816);
\draw(-2.714,-4.261)-- (-1.018,-4.009);
\draw(1.788,4.561)-- (2.408,4.605);
\draw(-0.529,3.978)-- (0.333,3.882);
\draw(3.212,0.172)-- (4.018,0.060);
\draw(-3.928,4.873)-- (-2.515,4.800);
\draw(-0.898,1.989)-- (0.564,1.702);
\draw(-4.004,4.558)-- (-3.194,4.504);
\draw(0.137,-3.965)-- (0.531,-4.034);
\draw(0.564,1.702)-- (2.004,1.792);
\draw(-3.794,-3.682)-- (-2.745,-3.623);
\draw(-2.382,1.546)-- (-1.604,1.402);
\draw(2.837,-1.832)-- (3.527,-1.707);
\draw(-2.494,2.435)-- (-1.783,2.573);
\draw(0.025,-4.922)-- (1.237,-4.791);
\draw(-4.029,-0.962)-- (-2.668,-1.172);
\draw(0.020,3.375)-- (0.710,3.282);
\draw(2.792,1.061)-- (3.756,1.204);
\draw(3.108,4.888)-- (4.225,4.691);
\draw(-0.133,2.149)-- (0.880,2.283);
\draw(-1.868,-3.776)-- (-1.388,-3.753);
\draw(-4.972,-1.735)-- (-4.369,-1.842);
\draw(4.428,0.595)-- (4.428,0.595);
\draw(2.001,-1.765)-- (2.837,-1.832);
\draw(-1.297,-3.404)-- (-0.786,-3.354);
\draw(1.563,0.972)-- (2.792,1.061);
\draw(-0.994,-0.834)-- (-0.453,-0.802);
\draw(1.824,-4.455)-- (2.442,-4.408);
\draw(-4.490,-1.586)-- (-3.446,-1.686);
\draw(-1.362,-0.490)-- (-0.275,-0.654);
\draw(3.018,-2.031)-- (3.473,-2.028);
\draw(0.982,4.375)-- (2.244,4.212);
\draw(0.498,-0.004)-- (1.288,0.096);
\draw(2.188,-3.458)-- (2.843,-3.336);
\draw(-1.162,3.019)-- (-0.126,3.166);
\draw(3.852,-0.911)-- (4.521,-0.824);
\draw(3.818,-3.455)-- (3.818,-3.455);
\draw(2.555,-4.139)-- (4.362,-3.932);
\draw(-2.293,1.308)-- (-1.604,1.402);
\draw(-0.467,4.519)-- (-0.070,4.523);
\draw(-2.598,0.790)-- (-0.969,0.649);
\draw(-3.032,3.983)-- (-1.373,3.713);
\draw(-4.314,2.721)-- (-2.749,2.636);
\draw(-1.657,-3.935)-- (-1.018,-4.009);
\draw(-2.333,1.818)-- (-1.714,1.923);
\draw(3.553,-2.014)-- (4.389,-1.849);
\draw(-1.813,-3.343)-- (-1.297,-3.404);
\draw(-4.207,-0.179)-- (-3.275,-0.306);
\draw(-2.258,-4.537)-- (-1.866,-4.614);
\draw(-1.964,-1.725)-- (-0.905,-1.661);
\draw(0.531,-4.034)-- (1.465,-4.172);
\draw(1.963,-0.214)-- (2.402,-0.253);
\draw(2.359,-3.130)-- (2.739,-3.080);
\draw(-0.126,3.166)-- (0.208,3.165);
\draw(-2.756,0.475)-- (-1.852,0.489);
\draw(-2.059,-0.112)-- (-1.227,-0.130);
\draw(-4.641,-0.847)-- (-4.029,-0.962);
\draw(3.154,-3.654)-- (3.597,-3.741);
\draw(-4.475,-3.391)-- (-3.380,-3.236);
\draw(3.120,4.226)-- (4.772,4.316);
\draw(3.158,2.650)-- (4.155,2.812);
\draw(4.155,2.812)-- (4.155,2.812);
\draw(0.497,0.704)-- (1.331,0.625);
\draw(1.872,-3.805)-- (3.154,-3.654);
\draw(-1.511,3.312)-- (-0.126,3.166);
\draw(-2.042,3.549)-- (-1.631,3.595);
\draw(-2.515,4.800)-- (-0.804,4.962);
\draw(3.065,-2.323)-- (4.254,-2.514);
\draw(4.744,2.377)-- (4.744,2.377);
\draw(2.617,1.438)-- (4.130,1.413);
\draw(-0.217,4.238)-- (0.782,4.160);
\draw(-4.483,1.717)-- (-3.511,1.889);
\draw(-3.078,-1.911)-- (-2.453,-1.925);
\draw(-4.619,2.444)-- (-3.560,2.423);
\draw(-2.989,-1.513)-- (-1.561,-1.262);
\draw(-2.794,-0.335)-- (-1.928,-0.169);
\draw(-0.630,2.567)-- (0.048,2.700);
\draw(-3.377,0.635)-- (-2.753,0.530);
\draw(-2.056,-4.907)-- (-0.927,-4.813);
\draw(0.324,4.411)-- (0.982,4.375);
\draw(-4.521,2.880)-- (-4.074,2.863);
\draw(3.855,-2.911)-- (4.526,-2.782);
\draw(3.473,-2.028)-- (3.553,-2.014);
\draw(-2.024,-3.965)-- (-1.657,-3.935);
\draw(-3.316,-2.896)-- (-2.256,-3.063);
\draw(1.392,1.053)-- (2.792,1.061);
\draw(1.164,2.538)-- (1.675,2.474);
\draw(1.586,-1.753)-- (2.001,-1.765);
\draw(-4.884,-1.840)-- (-4.369,-1.842);
\draw(-1.783,2.573)-- (-0.630,2.567);
\draw(0.543,1.598)-- (1.295,1.467);
\draw(2.227,4.902)-- (2.476,4.925);
\draw(4.918,-1.844)-- (4.918,-1.844);
\draw(-3.998,-1.267)-- (-3.100,-1.406);
\draw(-3.562,-3.606)-- (-2.745,-3.623);
\draw(2.600,4.939)-- (3.108,4.888);
\draw(2.070,1.552)-- (3.068,1.704);
\draw(0.782,4.160)-- (2.244,4.212);
\draw(2.723,-1.107)-- (3.852,-0.911);
\draw(-4.605,3.739)-- (-3.858,3.868);
\draw(3.353,0.255)-- (3.948,0.336);
\draw(-0.028,2.433)-- (0.187,2.438);
\draw(-3.219,-0.544)-- (-1.601,-0.757);
\draw(-2.208,1.474)-- (-1.604,1.402);
\draw(2.793,0.162)-- (3.212,0.172);
\draw(-3.981,0.148)-- (-2.892,0.292);
\draw(-2.661,-2.484)-- (-1.873,-2.337);
\draw(-4.929,1.147)-- (-3.579,0.987);
\draw(-2.416,4.760)-- (-0.804,4.962);
\draw(-3.194,4.504)-- (-2.133,4.396);
\draw(-0.070,4.523)-- (0.485,4.486);
\draw(-2.532,-2.352)-- (-1.891,-2.314);
\draw(1.295,1.467)-- (1.978,1.393);
\draw(-2.905,0.819)-- (-2.598,0.790);
\draw(-3.670,-0.722)-- (-1.601,-0.757);
\draw(-3.858,2.989)-- (-2.653,2.961);
\draw(3.068,1.704)-- (3.068,1.704);
\draw(-2.220,3.056)-- (-1.162,3.019);
\draw(0.710,3.282)-- (2.382,3.607);
\draw(-0.623,-2.613)-- (0.061,-2.671);
\draw(1.999,4.975)-- (2.476,4.925);
\draw(1.194,2.862)-- (3.158,2.650);
\draw(3.480,0.326)-- (3.948,0.336);
\draw(0.327,-0.276)-- (0.831,-0.279);
\draw(2.893,-4.756)-- (3.863,-4.647);
\draw(2.737,3.742)-- (3.144,3.671);
\draw(-4.056,-3.558)-- (-3.562,-3.606);
\draw(-1.561,-1.262)-- (-0.451,-1.174);
\draw(2.262,-2.850)-- (3.136,-2.943);
\draw(3.195,1.758)-- (3.195,1.758);
\draw(4.369,-3.082)-- (4.369,-3.082);
\draw(1.288,0.096)-- (2.331,0.208);
\draw(-4.469,0.136)-- (-3.981,0.148);
\draw(-1.873,-2.337)-- (-0.893,-2.319);
\draw(-3.514,-2.259)-- (-3.460,-2.254);
\draw(-4.935,-0.113)-- (-4.207,-0.179);
\draw(4.526,2.973)-- (4.526,2.973);
\draw(2.240,-1.567)-- (3.527,-1.707);
\draw(0.902,-1.440)-- (1.558,-1.309);
\draw(-2.848,3.932)-- (-1.373,3.713);
\draw(0.484,-4.715)-- (0.855,-4.669);
\draw(3.147,0.958)-- (3.984,0.867);
\draw(-0.398,-3.395)-- (0.744,-3.581);
\draw(-4.146,2.206)-- (-3.285,2.067);
\draw(0.452,2.816)-- (1.194,2.862);
\draw(4.108,-3.046)-- (4.369,-3.082);
\draw(-4.180,2.197)-- (-3.285,2.067);
\draw(-1.345,3.669)-- (-0.362,3.564);
\draw(-0.174,-2.871)-- (1.568,-2.974);
\draw(-1.866,-4.614)-- (-0.808,-4.814);
\draw(4.607,3.380)-- (4.607,3.380);
\draw(-4.295,2.644)-- (-2.749,2.636);
\draw(-0.905,-1.661)-- (0.400,-1.885);
\draw(4.174,0.463)-- (4.447,0.431);
\draw(-2.336,3.672)-- (-1.631,3.595);
\draw(0.935,-3.212)-- (2.188,-3.458);
\draw(-2.834,1.793)-- (-2.333,1.818);
\draw(0.239,-3.668)-- (0.744,-3.581);
\draw(3.448,-3.172)-- (4.108,-3.046);
\draw(4.782,-1.679)-- (4.782,-1.679);
\draw(-0.678,-3.532)-- (-0.376,-3.545);
\draw(-1.388,-3.753)-- (-0.714,-3.782);
\draw(2.402,-0.253)-- (4.018,0.060);
\draw(1.402,0.013)-- (2.793,0.162);
\draw(-0.786,-3.354)-- (-0.398,-3.395);
\draw(-1.018,-4.009)-- (-0.448,-3.912);
\draw(3.018,3.891)-- (3.399,3.868);
\draw(-2.133,-4.032)-- (-1.018,-4.009);
\draw(4.930,-0.633)-- (4.930,-0.633);
\draw(-0.530,-2.742)-- (0.061,-2.671);
\draw(-4.239,-0.687)-- (-3.672,-0.704);
\draw(-2.045,-0.149)-- (-1.928,-0.169);
\draw(-2.938,4.052)-- (-1.218,3.840);
\draw(-3.059,3.533)-- (-2.598,3.625);
\draw(0.445,0.764)-- (1.331,0.625);
\draw(-2.009,-3.975)-- (-1.657,-3.935);
\draw(5.000,-0.534)-- (5.000,-0.534);
\draw(-3.380,-3.236)-- (-2.256,-3.063);
\draw(-1.513,-3.545)-- (-1.057,-3.488);
\draw(2.627,-1.319)-- (3.263,-1.325);
\draw(-3.222,-2.068)-- (-2.453,-1.925);
\draw(-0.643,0.641)-- (0.296,0.815);
\draw(3.597,-3.741)-- (3.597,-3.741);
\draw(2.739,-3.080)-- (3.448,-3.172);
\draw(-2.429,1.077)-- (-1.225,1.170);
\draw(-1.700,2.422)-- (-0.630,2.567);
\draw(-3.188,1.939)-- (-2.997,1.924);
\draw(2.362,-0.530)-- (2.974,-0.635);
\draw(-0.021,4.142)-- (0.782,4.160);
\draw(0.587,4.468)-- (1.252,4.450);
\draw(-1.504,-0.565)-- (-1.463,-0.567);
\draw(-4.455,-4.837)-- (-3.273,-4.638);
\draw(-0.448,-3.912)-- (0.137,-3.965);
\draw(-3.919,-0.606)-- (-3.219,-0.544);
\draw(-2.110,-2.739)-- (-1.063,-2.532);
\draw(3.898,4.048)-- (3.898,4.048);
\draw(-0.927,-4.813)-- (-0.808,-4.814);
\draw(0.296,0.815)-- (0.327,0.812);
\draw(-1.462,-0.584)-- (-0.275,-0.654);
\draw(-0.303,4.378)-- (0.324,4.411);
\draw(3.151,-1.990)-- (3.473,-2.028);
\draw(-1.601,-0.757)-- (-1.156,-0.741);
\draw(1.568,-2.974)-- (2.262,-2.850);
\draw(-0.244,3.748)-- (1.713,3.797);
\draw(0.080,-4.269)-- (0.866,-4.233);
\draw(-1.424,-0.528)-- (-0.275,-0.654);
\draw(0.247,1.081)-- (1.392,1.053);
\draw(1.862,-3.485)-- (2.188,-3.458);
\draw(4.363,3.199)-- (4.712,3.163);
\draw(3.629,2.007)-- (4.580,2.155);
\draw(2.140,4.856)-- (2.600,4.939);
\draw(-1.375,-2.070)-- (0.400,-1.885);
\draw(2.975,4.491)-- (4.100,4.469);
\draw(0.061,-2.671)-- (1.822,-2.331);
\draw(4.772,4.316)-- (4.772,4.316);
\draw(2.699,-4.783)-- (2.893,-4.756);
\draw(-0.804,4.962)-- (1.504,4.707);
\draw(1.252,4.450)-- (2.408,4.605);
\draw(1.406,-3.711)-- (3.154,-3.654);
\draw(-2.491,-0.964)-- (-1.156,-0.741);
\draw(3.864,2.939)-- (4.526,2.973);
\draw(-4.832,2.617)-- (-4.295,2.644);
\draw(-0.376,-3.545)-- (0.239,-3.668);
\draw(-3.838,0.600)-- (-3.377,0.635);
\draw(-0.808,-4.814)-- (0.025,-4.922);
\draw(-1.929,2.090)-- (-0.898,1.989);
\draw(2.843,-3.336)-- (3.560,-3.361);
\draw(-1.463,-0.567)-- (-0.275,-0.654);
\draw(0.803,-4.113)-- (1.465,-4.172);
\draw(3.413,2.219)-- (3.928,2.311);
\draw(4.888,0.466)-- (4.888,0.466);
\draw(-3.026,1.197)-- (-2.293,1.308);
\draw(-2.997,4.604)-- (-0.975,4.342);
\draw(-2.453,-1.925)-- (-1.375,-2.070);
\draw(2.282,-1.966)-- (3.018,-2.031);
\draw(-0.037,-2.939)-- (1.568,-2.974);
\draw(4.546,-1.666)-- (4.782,-1.679);
\draw(4.297,-0.334)-- (4.297,-0.334);
\draw(3.061,0.327)-- (3.480,0.326);
\draw(2.974,-0.635)-- (4.521,-0.824);
\draw(3.486,1.211)-- (3.756,1.204);
\draw(1.161,-3.726)-- (1.406,-3.711);
\draw(4.526,-2.782)-- (4.526,-2.782);
\draw(4.362,-3.932)-- (4.362,-3.932);
\draw(-4.501,0.296)-- (-2.892,0.292);
\draw(4.221,1.255)-- (4.826,1.222);
\draw(-2.317,-4.159)-- (-1.018,-4.009);
\draw(-3.858,3.868)-- (-3.201,3.775);
\draw(2.442,-4.408)-- (3.302,-4.467);
\draw(-1.916,-1.088)-- (-0.451,-1.174);
\draw(-4.117,-0.971)-- (-4.029,-0.962);
\draw(-0.030,-0.939)-- (2.362,-0.530);
\draw(-0.474,-3.879)-- (0.137,-3.965);
\draw(-0.772,0.437)-- (1.288,0.096);
\draw(0.275,-4.816)-- (1.237,-4.791);
\draw(1.713,3.797)-- (1.966,3.763);
\draw(-1.218,3.840)-- (-0.244,3.748);
\draw(-2.892,0.292)-- (-2.248,0.371);
\draw(2.903,2.344)-- (3.928,2.311);
\draw(-4.650,3.719)-- (-3.858,3.868);
\draw(4.335,1.442)-- (4.335,1.442);
\draw(-1.882,3.478)-- (-1.292,3.392);
\draw(-2.753,0.530)-- (-1.852,0.489);
\draw(-3.275,-0.306)-- (-2.794,-0.335);
\draw(4.639,3.455)-- (4.639,3.455);
\draw(3.984,0.867)-- (3.984,0.867);
\draw(-3.380,-4.271)-- (-2.714,-4.261);
\draw(-3.571,4.302)-- (-2.655,4.361);
\draw(-3.201,3.775)-- (-2.336,3.672);
\draw(-3.285,2.067)-- (-1.929,2.090);
\draw(4.521,-0.824)-- (4.848,-0.766);
\draw(-3.923,-0.107)-- (-2.671,-0.105);
\draw(-3.463,-2.843)-- (-2.256,-3.063);
\draw(0.226,-0.534)-- (1.574,-0.445);
\draw(3.136,-2.943)-- (3.855,-2.911);
\draw(-1.063,-2.532)-- (-0.623,-2.613);
\draw(3.121,3.919)-- (3.399,3.868);
\draw(3.660,3.731)-- (3.660,3.731);
\draw(3.888,2.906)-- (4.526,2.973);
\draw(-1.766,-3.681)-- (-1.388,-3.753);
\draw(3.302,-4.467)-- (3.302,-4.467);
\draw(-0.483,-2.796)-- (1.568,-2.974);
\draw(-2.268,3.563)-- (-2.042,3.549);
\draw(1.409,2.447)-- (1.675,2.474);
\draw(1.978,1.393)-- (2.617,1.438);
\draw(3.527,-1.707)-- (4.389,-1.849);
\draw(-4.074,2.863)-- (-2.749,2.636);
\draw(-3.100,-1.406)-- (-2.397,-1.300);
\draw(0.241,-4.139)-- (0.803,-4.113);
\draw(-0.588,-2.812)-- (-0.483,-2.796);
\draw(-3.146,3.303)-- (-1.882,3.478);
\draw(-2.997,1.924)-- (-2.333,1.818);
\draw(-0.195,-1.381)-- (0.057,-1.359);
\draw(-1.372,-3.795)-- (-0.714,-3.782);
\draw(-1.724,-3.288)-- (-0.786,-3.354);
\draw(2.767,-3.318)-- (3.560,-3.361);
\draw(-3.273,-4.638)-- (-2.527,-4.759);
\draw(4.896,-2.692)-- (4.896,-2.692);
\draw(-1.604,1.402)-- (-0.998,1.293);
\draw(-4.685,4.277)-- (-3.571,4.302);
\draw(0.072,3.320)-- (0.710,3.282);
\draw(1.574,-0.445)-- (1.994,-0.510);
\draw(-2.128,-0.025)-- (-1.227,-0.130);
\draw(-2.670,-1.278)-- (-2.397,-1.300);
\draw(2.391,2.298)-- (2.903,2.344);
\draw(-2.598,3.625)-- (-2.336,3.672);
\draw(1.675,2.474)-- (2.903,2.344);
\draw(-1.891,-2.314)-- (-1.303,-2.220);
\draw(-2.625,-3.042)-- (-2.256,-3.063);
\draw(2.382,3.607)-- (3.144,3.671);
\draw(1.994,-0.510)-- (2.362,-0.530);
\draw(3.510,3.555)-- (3.608,3.569);
\draw(2.531,1.702)-- (3.068,1.704);
\draw(-2.671,-0.105)-- (-2.128,-0.025);
\draw(-2.133,4.396)-- (-0.975,4.342);
\draw(-0.062,-2.496)-- (1.554,-2.215);
\draw(1.798,-4.006)-- (2.555,-4.139);
\draw(0.057,-1.359)-- (0.902,-1.440);
\draw(-2.836,-3.036)-- (-2.625,-3.042);
\draw(-0.453,-0.802)-- (1.574,-0.445);
\draw(-1.852,0.489)-- (-0.969,0.649);
\draw(3.948,0.336)-- (4.447,0.431);
\draw(0.333,3.882)-- (1.713,3.797);
\draw(-1.227,-0.130)-- (-0.131,-0.094);
\draw(-0.275,-0.654)-- (1.574,-0.445);
\draw(-2.527,-4.759)-- (-0.927,-4.813);
\draw(0.187,2.438)-- (1.164,2.538);
\draw(-4.013,-4.416)-- (-2.714,-4.261);
\draw(-2.256,-3.063)-- (-0.786,-3.354);
\draw(-2.461,1.346)-- (-1.604,1.402);
\draw(2.251,-2.016)-- (3.018,-2.031);
\draw(-0.439,4.181)-- (-0.021,4.142);
\draw(-4.662,-1.081)-- (-4.029,-0.962);
\draw(2.408,4.605)-- (4.100,4.469);
\draw(1.266,-1.975)-- (2.251,-2.016);
\draw(0.855,-4.669)-- (2.442,-4.408);
\draw(4.225,4.691)-- (4.225,4.691);
\draw(-2.655,4.361)-- (-2.133,4.396);
\draw(-1.858,-2.839)-- (-0.623,-2.613);
\draw(3.756,1.204)-- (4.221,1.255);
\draw(3.383,-2.206)-- (3.383,-2.206);
\draw(-2.848,1.522)-- (-2.382,1.546);
\draw(4.418,-4.835)-- (4.418,-4.835);
\draw(-1.828,-2.865)-- (-0.588,-2.812);
\draw(4.230,2.778)-- (4.230,2.778);
\draw(0.831,-0.279)-- (1.963,-0.214);
\draw(-3.511,1.889)-- (-3.207,1.829);
\draw(-3.446,-1.686)-- (-1.964,-1.725);
\draw(-0.131,-0.094)-- (0.498,-0.004);
\draw(0.744,-3.581)-- (1.149,-3.502);
\draw(-0.499,-3.417)-- (0.744,-3.581);
\draw(-4.339,4.025)-- (-3.032,3.983);
\draw(-3.912,-0.886)-- (-2.491,-0.964);
\draw(-0.762,1.437)-- (0.454,1.424);
\draw(-0.869,1.053)-- (-0.114,0.975);
\draw(0.400,-1.885)-- (1.266,-1.975);
\draw(3.928,2.311)-- (4.214,2.292);
\draw(2.346,2.267)-- (2.903,2.344);
\draw(-3.207,1.829)-- (-2.959,1.816);
\draw(0.880,2.283)-- (2.346,2.267);
\draw(3.263,-1.325)-- (3.263,-1.325);
\draw(3.144,3.671)-- (3.660,3.731);
\draw(3.608,3.569)-- (4.607,3.380);
\draw(-3.978,-0.257)-- (-3.275,-0.306);
\draw(-3.944,2.251)-- (-2.494,2.435);
\draw(-3.560,2.423)-- (-2.494,2.435);
\draw(4.100,4.469)-- (4.100,4.469);
\draw(-2.959,1.816)-- (-2.834,1.793);
\draw(4.580,2.155)-- (4.580,2.155);
\draw(3.399,3.868)-- (3.399,3.868);
\draw(2.331,0.208)-- (2.793,0.162);
\draw(-0.114,0.975)-- (1.392,1.053);
\draw(-3.579,0.987)-- (-2.429,1.077);
\draw(2.004,1.792)-- (2.531,1.702);
\draw(-2.171,2.906)-- (-1.162,3.019);
\draw(1.834,1.290)-- (2.617,1.438);
\draw(3.863,-4.647)-- (3.863,-4.647);
\draw(-2.781,1.780)-- (-2.333,1.818);
\draw(4.826,1.222)-- (4.826,1.222);
\draw(-0.362,3.564)-- (1.713,3.797);
\draw(1.237,-4.791)-- (2.699,-4.783);
\draw(1.558,-1.309)-- (2.627,-1.319);
\draw(-1.225,1.170)-- (-0.154,1.271);
\draw(2.690,-4.981)-- (4.418,-4.835);
\draw(4.879,-2.904)-- (4.879,-2.904);
\draw(2.244,4.212)-- (3.120,4.226);
\draw(-3.460,-2.254)-- (-2.532,-2.352);
\draw(-0.700,4.536)-- (-0.467,4.519);
\draw(-2.210,0.112)-- (-0.131,-0.094);
\draw(4.018,0.060)-- (4.018,0.060);
\draw(0.903,1.783)-- (2.004,1.792);
\draw(0.866,-4.233)-- (1.465,-4.172);
\draw(-0.154,1.271)-- (1.295,1.467);
\end{tikzpicture}
\end{subfigure}


==> PixRad.tex <==
\begin{subfigure}[t]{0.4\textwidth}
               \centering
\begin{tikzpicture}[scale=0.71]
\draw[black,dashed] (0,0) circle (5);
\fill[black] (0,0) circle (1.5pt);
\fill[blue] (-2.051,-3.967) circle (0.8pt);
\fill[blue] (4.473,0.222) circle (0.8pt);
\fill[blue] (-1.010,-2.549) circle (0.8pt);
\fill[blue] (-2.333,-3.153) circle (0.8pt);
\fill[blue] (4.749,0.014) circle (0.8pt);
\fill[blue] (3.907,-2.984) circle (0.8pt);
\fill[blue] (-1.607,-1.437) circle (0.8pt);
\fill[blue] (-2.116,2.999) circle (0.8pt);
\fill[blue] (2.714,1.797) circle (0.8pt);
\fill[blue] (-2.505,0.040) circle (0.8pt);
\fill[blue] (-3.808,-1.164) circle (0.8pt);
\fill[blue] (-3.021,1.309) circle (0.8pt);
\fill[blue] (3.370,-1.964) circle (0.8pt);
\fill[blue] (3.217,-0.957) circle (0.8pt);
\fill[blue] (-4.535,0.206) circle (0.8pt);
\fill[blue] (0.701,1.588) circle (0.8pt);
\fill[blue] (-2.512,1.277) circle (0.8pt);
\fill[blue] (2.083,2.481) circle (0.8pt);
\fill[blue] (-1.396,-2.648) circle (0.8pt);
\fill[blue] (-2.178,3.174) circle (0.8pt);
\fill[blue] (-2.023,1.411) circle (0.8pt);
\fill[blue] (-3.189,-2.799) circle (0.8pt);
\fill[blue] (2.254,-4.095) circle (0.8pt);
\fill[blue] (-1.366,4.344) circle (0.8pt);
\fill[blue] (-3.339,-1.138) circle (0.8pt);
\fill[blue] (2.600,0.874) circle (0.8pt);
\fill[blue] (1.340,-0.892) circle (0.8pt);
\fill[blue] (3.342,3.375) circle (0.8pt);
\fill[blue] (-2.541,0.548) circle (0.8pt);
\fill[blue] (-0.100,0.239) circle (0.8pt);
\fill[blue] (-2.958,3.654) circle (0.8pt);
\fill[blue] (0.634,3.447) circle (0.8pt);
\fill[blue] (0.533,3.854) circle (0.8pt);
\fill[blue] (-3.107,0.423) circle (0.8pt);
\fill[blue] (-1.741,-1.777) circle (0.8pt);
\fill[blue] (-3.018,0.222) circle (0.8pt);
\fill[blue] (-3.613,-1.232) circle (0.8pt);
\fill[blue] (3.212,0.471) circle (0.8pt);
\fill[blue] (-1.627,3.913) circle (0.8pt);
\fill[blue] (2.734,-3.825) circle (0.8pt);
\fill[blue] (3.898,1.760) circle (0.8pt);
\fill[blue] (3.127,3.340) circle (0.8pt);
\fill[blue] (2.836,-1.324) circle (0.8pt);
\fill[blue] (-3.169,-0.553) circle (0.8pt);
\fill[blue] (-2.264,0.083) circle (0.8pt);
\fill[blue] (-2.438,-1.487) circle (0.8pt);
\fill[blue] (-3.772,-1.170) circle (0.8pt);
\fill[blue] (-0.088,-2.739) circle (0.8pt);
\fill[blue] (-1.846,2.799) circle (0.8pt);
\fill[blue] (-1.864,-2.005) circle (0.8pt);
\fill[blue] (-0.003,0.132) circle (0.8pt);
\fill[blue] (-3.695,-2.342) circle (0.8pt);
\fill[blue] (-0.126,-1.449) circle (0.8pt);
\fill[blue] (0.250,1.380) circle (0.8pt);
\fill[blue] (2.378,1.279) circle (0.8pt);
\fill[blue] (-1.529,1.337) circle (0.8pt);
\fill[blue] (2.151,1.899) circle (0.8pt);
\fill[blue] (3.013,-0.587) circle (0.8pt);
\fill[blue] (2.892,-0.318) circle (0.8pt);
\fill[blue] (-1.525,3.695) circle (0.8pt);
\fill[blue] (2.068,2.688) circle (0.8pt);
\fill[blue] (-3.620,0.978) circle (0.8pt);
\fill[blue] (-2.840,0.505) circle (0.8pt);
\fill[blue] (0.705,0.776) circle (0.8pt);
\fill[blue] (0.415,2.846) circle (0.8pt);
\fill[blue] (-4.626,-1.708) circle (0.8pt);
\fill[blue] (-1.448,1.982) circle (0.8pt);
\fill[blue] (-0.786,-3.226) circle (0.8pt);
\fill[blue] (-1.121,2.108) circle (0.8pt);
\fill[blue] (-2.121,1.403) circle (0.8pt);
\fill[blue] (-1.715,0.771) circle (0.8pt);
\fill[blue] (2.059,0.853) circle (0.8pt);
\fill[blue] (3.080,-2.813) circle (0.8pt);
\fill[blue] (-0.643,1.495) circle (0.8pt);
\fill[blue] (-0.205,-0.392) circle (0.8pt);
\fill[blue] (4.574,-1.484) circle (0.8pt);
\fill[blue] (-3.907,2.166) circle (0.8pt);
\fill[blue] (3.726,-3.174) circle (0.8pt);
\fill[blue] (0.392,-0.898) circle (0.8pt);
\fill[blue] (3.009,-2.870) circle (0.8pt);
\fill[blue] (2.313,-1.685) circle (0.8pt);
\fill[blue] (4.337,0.472) circle (0.8pt);
\fill[blue] (3.655,-0.224) circle (0.8pt);
\fill[blue] (-1.995,-2.838) circle (0.8pt);
\fill[blue] (4.271,-1.696) circle (0.8pt);
\fill[blue] (2.942,-2.808) circle (0.8pt);
\fill[blue] (1.716,2.294) circle (0.8pt);
\fill[blue] (-2.213,4.354) circle (0.8pt);
\fill[blue] (0.768,1.786) circle (0.8pt);
\fill[blue] (2.818,-0.596) circle (0.8pt);
\fill[blue] (0.912,-3.870) circle (0.8pt);
\fill[blue] (-3.656,0.722) circle (0.8pt);
\fill[blue] (-3.544,1.120) circle (0.8pt);
\fill[blue] (-1.530,-4.403) circle (0.8pt);
\fill[blue] (-0.826,1.550) circle (0.8pt);
\fill[blue] (-0.567,4.725) circle (0.8pt);
\fill[blue] (-2.114,-2.114) circle (0.8pt);
\fill[blue] (-2.701,0.187) circle (0.8pt);
\fill[blue] (-0.158,-2.970) circle (0.8pt);
\fill[blue] (-3.703,2.791) circle (0.8pt);
\fill[blue] (0.452,-3.557) circle (0.8pt);
\fill[blue] (-3.404,0.393) circle (0.8pt);
\fill[blue] (-2.461,-0.652) circle (0.8pt);
\fill[blue] (-4.440,0.245) circle (0.8pt);
\fill[blue] (-3.073,-3.521) circle (0.8pt);
\fill[blue] (1.416,1.039) circle (0.8pt);
\fill[blue] (2.731,0.534) circle (0.8pt);
\fill[blue] (3.876,-2.827) circle (0.8pt);
\fill[blue] (-2.515,-1.265) circle (0.8pt);
\fill[blue] (3.047,-3.710) circle (0.8pt);
\fill[blue] (4.379,-2.085) circle (0.8pt);
\fill[blue] (4.656,-0.119) circle (0.8pt);
\fill[blue] (2.959,0.630) circle (0.8pt);
\fill[blue] (-1.902,3.792) circle (0.8pt);
\fill[blue] (1.577,-1.135) circle (0.8pt);
\fill[blue] (3.682,-1.337) circle (0.8pt);
\fill[blue] (-3.339,3.351) circle (0.8pt);
\fill[blue] (2.486,4.220) circle (0.8pt);
\fill[blue] (-2.291,4.387) circle (0.8pt);
\fill[blue] (-2.015,-3.530) circle (0.8pt);
\fill[blue] (2.635,-2.411) circle (0.8pt);
\fill[blue] (3.663,-2.053) circle (0.8pt);
\fill[blue] (-2.194,4.193) circle (0.8pt);
\fill[blue] (2.004,2.228) circle (0.8pt);
\fill[blue] (-1.888,-1.598) circle (0.8pt);
\fill[blue] (2.202,-0.084) circle (0.8pt);
\fill[blue] (2.239,-3.803) circle (0.8pt);
\fill[blue] (-0.116,4.950) circle (0.8pt);
\fill[blue] (-1.570,0.872) circle (0.8pt);
\fill[blue] (-2.198,2.478) circle (0.8pt);
\fill[blue] (2.323,-1.905) circle (0.8pt);
\fill[blue] (-1.810,-3.968) circle (0.8pt);
\fill[blue] (-3.593,-1.424) circle (0.8pt);
\fill[blue] (4.147,-0.320) circle (0.8pt);
\fill[blue] (-4.220,-0.952) circle (0.8pt);
\fill[blue] (1.014,4.597) circle (0.8pt);
\fill[blue] (-0.892,0.783) circle (0.8pt);
\fill[blue] (-3.348,-1.221) circle (0.8pt);
\fill[blue] (-4.495,-0.345) circle (0.8pt);
\fill[blue] (0.826,0.796) circle (0.8pt);
\fill[blue] (2.960,3.093) circle (0.8pt);
\fill[blue] (-0.583,-0.896) circle (0.8pt);
\fill[blue] (-0.808,2.416) circle (0.8pt);
\fill[blue] (-0.930,3.694) circle (0.8pt);
\fill[blue] (-4.654,0.411) circle (0.8pt);
\fill[blue] (-0.432,-3.463) circle (0.8pt);
\fill[blue] (-2.373,0.730) circle (0.8pt);
\fill[blue] (-4.482,-0.104) circle (0.8pt);
\fill[blue] (-1.385,3.281) circle (0.8pt);
\fill[blue] (0.213,-1.049) circle (0.8pt);
\fill[blue] (-0.124,2.235) circle (0.8pt);
\fill[blue] (2.096,1.314) circle (0.8pt);
\fill[blue] (-3.566,1.550) circle (0.8pt);
\fill[blue] (0.117,-1.185) circle (0.8pt);
\fill[blue] (-2.580,0.334) circle (0.8pt);
\fill[blue] (-3.158,1.106) circle (0.8pt);
\fill[blue] (-3.465,-1.326) circle (0.8pt);
\fill[blue] (1.599,-4.544) circle (0.8pt);
\fill[blue] (-3.292,0.133) circle (0.8pt);
\fill[blue] (2.577,-0.084) circle (0.8pt);
\fill[blue] (-3.319,-1.025) circle (0.8pt);
\fill[blue] (-1.635,3.292) circle (0.8pt);
\fill[blue] (0.093,-2.208) circle (0.8pt);
\fill[blue] (1.740,0.561) circle (0.8pt);
\fill[blue] (-0.281,-2.947) circle (0.8pt);
\fill[blue] (-2.190,-3.962) circle (0.8pt);
\fill[blue] (-0.917,2.540) circle (0.8pt);
\fill[blue] (0.980,3.477) circle (0.8pt);
\fill[blue] (-0.826,0.308) circle (0.8pt);
\fill[blue] (0.946,1.615) circle (0.8pt);
\fill[blue] (-1.827,-4.162) circle (0.8pt);
\fill[blue] (-3.052,1.962) circle (0.8pt);
\fill[blue] (2.491,-2.533) circle (0.8pt);
\fill[blue] (2.768,2.287) circle (0.8pt);
\fill[blue] (-3.511,2.208) circle (0.8pt);
\fill[blue] (0.568,-0.214) circle (0.8pt);
\fill[blue] (2.259,-1.040) circle (0.8pt);
\fill[blue] (-1.685,0.705) circle (0.8pt);
\fill[blue] (1.934,-0.048) circle (0.8pt);
\fill[blue] (2.834,-1.734) circle (0.8pt);
\fill[blue] (1.543,-2.316) circle (0.8pt);
\fill[blue] (-4.713,0.583) circle (0.8pt);
\fill[blue] (0.233,-1.102) circle (0.8pt);
\fill[blue] (0.178,-4.442) circle (0.8pt);
\fill[blue] (3.284,0.975) circle (0.8pt);
\fill[blue] (2.465,-3.708) circle (0.8pt);
\fill[blue] (-0.744,1.025) circle (0.8pt);
\fill[blue] (3.276,2.822) circle (0.8pt);
\fill[blue] (3.546,0.481) circle (0.8pt);
\fill[blue] (3.644,0.934) circle (0.8pt);
\fill[blue] (-0.914,3.096) circle (0.8pt);
\fill[blue] (-3.430,-0.690) circle (0.8pt);
\fill[blue] (2.360,-0.741) circle (0.8pt);
\fill[blue] (1.832,4.078) circle (0.8pt);
\fill[blue] (-3.198,1.744) circle (0.8pt);
\fill[blue] (0.404,-2.989) circle (0.8pt);
\fill[blue] (-3.975,-1.444) circle (0.8pt);
\fill[blue] (-2.307,0.262) circle (0.8pt);
\fill[blue] (3.556,1.533) circle (0.8pt);
\fill[blue] (-2.061,3.417) circle (0.8pt);
\fill[blue] (-2.065,-1.621) circle (0.8pt);
\fill[blue] (0.246,-2.314) circle (0.8pt);
\fill[blue] (0.148,-1.861) circle (0.8pt);
\fill[blue] (1.468,1.842) circle (0.8pt);
\fill[blue] (-4.777,-0.537) circle (0.8pt);
\fill[blue] (1.623,-1.940) circle (0.8pt);
\fill[blue] (1.676,3.877) circle (0.8pt);
\fill[blue] (-2.929,3.804) circle (0.8pt);
\fill[blue] (-1.693,0.557) circle (0.8pt);
\fill[blue] (-2.177,-1.103) circle (0.8pt);
\fill[blue] (3.197,1.556) circle (0.8pt);
\fill[blue] (-2.364,-1.561) circle (0.8pt);
\fill[blue] (-0.803,-1.514) circle (0.8pt);
\fill[blue] (3.445,2.545) circle (0.8pt);
\fill[blue] (0.435,-2.284) circle (0.8pt);
\fill[blue] (-0.026,1.312) circle (0.8pt);
\fill[blue] (0.838,-0.768) circle (0.8pt);
\fill[blue] (-0.202,-2.675) circle (0.8pt);
\fill[blue] (1.729,3.271) circle (0.8pt);
\fill[blue] (0.131,2.586) circle (0.8pt);
\fill[blue] (3.400,-2.574) circle (0.8pt);
\fill[blue] (1.923,-2.892) circle (0.8pt);
\fill[blue] (3.034,2.873) circle (0.8pt);
\fill[blue] (2.179,2.849) circle (0.8pt);
\fill[blue] (0.380,4.541) circle (0.8pt);
\fill[blue] (4.012,-1.353) circle (0.8pt);
\fill[blue] (-2.118,-1.767) circle (0.8pt);
\fill[blue] (-2.070,1.574) circle (0.8pt);
\fill[blue] (-4.255,2.622) circle (0.8pt);
\fill[blue] (-2.522,0.745) circle (0.8pt);
\fill[blue] (0.397,2.804) circle (0.8pt);
\fill[blue] (-3.346,2.619) circle (0.8pt);
\fill[blue] (-3.344,-3.651) circle (0.8pt);
\fill[blue] (-2.699,-0.118) circle (0.8pt);
\fill[blue] (1.111,-0.959) circle (0.8pt);
\fill[blue] (-2.102,3.630) circle (0.8pt);
\fill[blue] (2.710,-0.751) circle (0.8pt);
\fill[blue] (-1.301,-0.364) circle (0.8pt);
\fill[blue] (2.646,2.771) circle (0.8pt);
\fill[blue] (0.758,-1.414) circle (0.8pt);
\fill[blue] (-2.104,2.358) circle (0.8pt);
\fill[blue] (0.087,2.103) circle (0.8pt);
\fill[blue] (2.511,0.450) circle (0.8pt);
\fill[blue] (0.756,1.367) circle (0.8pt);
\fill[blue] (3.911,-2.501) circle (0.8pt);
\fill[blue] (3.791,-1.057) circle (0.8pt);
\fill[blue] (-1.799,2.957) circle (0.8pt);
\fill[blue] (1.812,-0.345) circle (0.8pt);
\fill[blue] (-1.604,-3.278) circle (0.8pt);
\fill[blue] (-1.489,2.424) circle (0.8pt);
\fill[blue] (3.555,0.366) circle (0.8pt);
\fill[blue] (1.990,2.810) circle (0.8pt);
\fill[blue] (-0.883,-1.120) circle (0.8pt);
\fill[blue] (1.318,-3.110) circle (0.8pt);
\fill[blue] (-2.482,1.846) circle (0.8pt);
\fill[blue] (-3.618,-0.895) circle (0.8pt);
\fill[blue] (-2.343,2.543) circle (0.8pt);
\fill[blue] (0.171,3.275) circle (0.8pt);
\fill[blue] (3.312,-0.884) circle (0.8pt);
\fill[blue] (-3.673,1.309) circle (0.8pt);
\fill[blue] (-4.064,2.201) circle (0.8pt);
\fill[blue] (3.890,-3.079) circle (0.8pt);
\fill[blue] (2.647,1.644) circle (0.8pt);
\fill[blue] (-0.428,4.084) circle (0.8pt);
\fill[blue] (0.706,-4.123) circle (0.8pt);
\fill[blue] (-0.257,-2.871) circle (0.8pt);
\fill[blue] (-3.751,0.898) circle (0.8pt);
\fill[blue] (4.079,-1.166) circle (0.8pt);
\fill[blue] (0.071,-2.210) circle (0.8pt);
\fill[blue] (-3.792,0.382) circle (0.8pt);
\fill[blue] (-4.596,-1.371) circle (0.8pt);
\fill[blue] (1.398,-1.265) circle (0.8pt);
\fill[blue] (4.192,-2.332) circle (0.8pt);
\fill[blue] (3.851,1.584) circle (0.8pt);
\fill[blue] (-1.823,4.344) circle (0.8pt);
\fill[blue] (0.153,3.568) circle (0.8pt);
\fill[blue] (1.507,-3.705) circle (0.8pt);
\fill[blue] (3.077,0.302) circle (0.8pt);
\fill[blue] (0.858,-3.422) circle (0.8pt);
\fill[blue] (-2.155,1.220) circle (0.8pt);
\fill[blue] (-1.610,-3.475) circle (0.8pt);
\fill[blue] (-1.614,2.226) circle (0.8pt);
\fill[blue] (-0.177,-3.755) circle (0.8pt);
\fill[blue] (-0.350,-2.991) circle (0.8pt);
\fill[blue] (-2.836,-2.315) circle (0.8pt);
\fill[blue] (-2.332,-3.394) circle (0.8pt);
\fill[blue] (0.990,3.900) circle (0.8pt);
\fill[blue] (0.787,-1.175) circle (0.8pt);
\fill[blue] (-1.511,-1.188) circle (0.8pt);
\fill[blue] (-4.049,-1.602) circle (0.8pt);
\fill[blue] (-3.417,-0.183) circle (0.8pt);
\fill[blue] (4.419,-0.309) circle (0.8pt);
\fill[blue] (-2.036,0.128) circle (0.8pt);
\fill[blue] (-1.773,-3.792) circle (0.8pt);
\fill[blue] (4.229,2.200) circle (0.8pt);
\fill[blue] (2.778,4.087) circle (0.8pt);
\fill[blue] (-1.076,1.854) circle (0.8pt);
\fill[blue] (2.968,2.603) circle (0.8pt);
\fill[blue] (0.295,-1.128) circle (0.8pt);
\fill[blue] (0.994,-1.933) circle (0.8pt);
\fill[blue] (0.304,-2.924) circle (0.8pt);
\fill[blue] (-3.397,-1.751) circle (0.8pt);
\fill[blue] (4.228,-1.974) circle (0.8pt);
\fill[blue] (-3.862,-2.440) circle (0.8pt);
\fill[blue] (3.539,-0.739) circle (0.8pt);
\fill[blue] (-3.679,-1.827) circle (0.8pt);
\fill[blue] (-3.618,2.659) circle (0.8pt);
\fill[blue] (0.961,-2.880) circle (0.8pt);
\fill[blue] (-2.931,-3.166) circle (0.8pt);
\fill[blue] (-0.338,2.669) circle (0.8pt);
\fill[blue] (4.254,2.233) circle (0.8pt);
\fill[blue] (-2.622,-1.075) circle (0.8pt);
\fill[blue] (3.101,1.175) circle (0.8pt);
\fill[blue] (-4.124,-0.304) circle (0.8pt);
\fill[blue] (-1.453,1.830) circle (0.8pt);
\fill[blue] (0.085,4.046) circle (0.8pt);
\fill[blue] (1.802,-1.026) circle (0.8pt);
\fill[blue] (-1.465,-0.388) circle (0.8pt);
\fill[blue] (-0.945,4.535) circle (0.8pt);
\fill[blue] (-2.879,-0.434) circle (0.8pt);
\fill[blue] (-2.483,-3.116) circle (0.8pt);
\fill[blue] (-0.525,1.161) circle (0.8pt);
\fill[blue] (-3.512,-1.780) circle (0.8pt);
\fill[blue] (-0.865,-2.587) circle (0.8pt);
\fill[blue] (-4.530,1.984) circle (0.8pt);
\fill[blue] (-4.444,0.719) circle (0.8pt);
\fill[blue] (-2.267,-1.851) circle (0.8pt);
\fill[blue] (0.168,-0.954) circle (0.8pt);
\fill[blue] (-0.578,3.755) circle (0.8pt);
\fill[blue] (0.300,0.315) circle (0.8pt);
\fill[blue] (-1.298,0.061) circle (0.8pt);
\fill[blue] (-2.554,0.094) circle (0.8pt);
\fill[blue] (-0.334,-1.415) circle (0.8pt);
\fill[blue] (3.627,-2.037) circle (0.8pt);
\fill[blue] (-3.338,-3.038) circle (0.8pt);
\fill[blue] (-2.293,-3.258) circle (0.8pt);
\fill[blue] (0.754,1.320) circle (0.8pt);
\fill[blue] (-4.642,-0.948) circle (0.8pt);
\fill[blue] (-2.168,0.664) circle (0.8pt);
\fill[blue] (-2.058,1.854) circle (0.8pt);
\fill[blue] (-0.910,0.795) circle (0.8pt);
\fill[blue] (-1.577,1.809) circle (0.8pt);
\fill[blue] (3.781,2.009) circle (0.8pt);
\fill[blue] (-3.420,-1.656) circle (0.8pt);
\fill[blue] (0.547,-0.678) circle (0.8pt);
\fill[blue] (1.177,3.724) circle (0.8pt);
\fill[blue] (-0.838,3.720) circle (0.8pt);
\fill[blue] (0.507,-0.807) circle (0.8pt);
\fill[blue] (-0.044,3.103) circle (0.8pt);
\fill[blue] (3.713,1.268) circle (0.8pt);
\fill[blue] (0.958,4.409) circle (0.8pt);
\fill[blue] (-2.685,-3.437) circle (0.8pt);
\fill[blue] (-1.450,-3.638) circle (0.8pt);
\fill[blue] (4.649,1.158) circle (0.8pt);
\fill[blue] (3.625,-2.896) circle (0.8pt);
\fill[blue] (2.630,2.913) circle (0.8pt);
\fill[blue] (1.688,4.261) circle (0.8pt);
\fill[blue] (-1.039,-1.726) circle (0.8pt);
\fill[blue] (2.414,-0.083) circle (0.8pt);
\fill[blue] (-1.823,-2.133) circle (0.8pt);
\fill[blue] (-2.249,1.397) circle (0.8pt);
\fill[blue] (-4.425,-1.768) circle (0.8pt);
\fill[blue] (-0.207,-4.387) circle (0.8pt);
\fill[blue] (-3.403,0.858) circle (0.8pt);
\fill[blue] (-4.220,1.331) circle (0.8pt);
\fill[blue] (1.435,1.898) circle (0.8pt);
\fill[blue] (-1.579,3.544) circle (0.8pt);
\fill[blue] (3.378,-3.105) circle (0.8pt);
\fill[blue] (-0.219,1.634) circle (0.8pt);
\fill[blue] (0.444,-1.461) circle (0.8pt);
\fill[blue] (-0.530,3.157) circle (0.8pt);
\fill[blue] (-1.421,-3.077) circle (0.8pt);
\fill[blue] (3.863,0.163) circle (0.8pt);
\fill[blue] (2.127,1.217) circle (0.8pt);
\fill[blue] (4.113,-2.192) circle (0.8pt);
\fill[blue] (-4.127,1.148) circle (0.8pt);
\fill[blue] (1.529,2.426) circle (0.8pt);
\fill[blue] (1.711,2.714) circle (0.8pt);
\fill[blue] (-1.007,3.952) circle (0.8pt);
\fill[blue] (-4.338,-0.201) circle (0.8pt);
\fill[blue] (3.409,-3.132) circle (0.8pt);
\fill[blue] (3.457,1.507) circle (0.8pt);
\fill[blue] (3.889,-1.403) circle (0.8pt);
\fill[blue] (0.123,2.050) circle (0.8pt);
\fill[blue] (-1.594,-2.848) circle (0.8pt);
\fill[blue] (-1.374,0.640) circle (0.8pt);
\fill[blue] (-2.849,3.450) circle (0.8pt);
\fill[blue] (2.402,-1.910) circle (0.8pt);
\fill[blue] (3.790,-2.584) circle (0.8pt);
\fill[blue] (2.133,1.224) circle (0.8pt);
\fill[blue] (1.577,-2.119) circle (0.8pt);
\fill[blue] (3.470,0.104) circle (0.8pt);
\fill[blue] (3.379,0.540) circle (0.8pt);
\fill[blue] (0.475,0.003) circle (0.8pt);
\fill[blue] (4.752,-0.169) circle (0.8pt);
\fill[blue] (1.428,-4.733) circle (0.8pt);
\fill[blue] (-2.633,2.990) circle (0.8pt);
\fill[blue] (0.388,-1.106) circle (0.8pt);
\fill[blue] (4.343,2.050) circle (0.8pt);
\fill[blue] (3.041,-3.432) circle (0.8pt);
\fill[blue] (-3.089,-1.228) circle (0.8pt);
\fill[blue] (-1.074,4.456) circle (0.8pt);
\fill[blue] (1.949,0.829) circle (0.8pt);
\fill[blue] (1.388,1.865) circle (0.8pt);
\fill[blue] (-0.827,1.013) circle (0.8pt);
\fill[blue] (0.028,-4.591) circle (0.8pt);
\fill[blue] (3.107,3.387) circle (0.8pt);
\fill[blue] (2.153,3.145) circle (0.8pt);
\fill[blue] (2.380,-1.847) circle (0.8pt);
\fill[blue] (-1.403,-1.408) circle (0.8pt);
\fill[blue] (-0.130,-3.538) circle (0.8pt);
\fill[blue] (-0.682,-2.606) circle (0.8pt);
\fill[blue] (-2.771,-3.348) circle (0.8pt);
\fill[blue] (-1.976,2.738) circle (0.8pt);
\fill[blue] (0.361,-1.663) circle (0.8pt);
\draw(-2.051,-3.967)-- (-1.810,-3.968);
\draw(4.473,0.222)-- (4.337,0.472);
\draw(-1.010,-2.549)-- (-0.865,-2.587);
\draw(-2.333,-3.153)-- (-1.995,-2.838);
\draw(4.749,0.014)-- (4.656,-0.119);
\draw(3.907,-2.984)-- (3.876,-2.827);
\draw(-1.607,-1.437)-- (-1.403,-1.408);
\draw(-2.116,2.999)-- (-1.976,2.738);
\draw(2.714,1.797)-- (2.647,1.644);
\draw(-2.505,0.040)-- (-2.264,0.083);
\draw(-3.808,-1.164)-- (-3.772,-1.170);
\draw(-3.021,1.309)-- (-2.512,1.277);
\draw(3.370,-1.964)-- (2.834,-1.734);
\draw(3.217,-0.957)-- (3.013,-0.587);
\draw(-4.535,0.206)-- (-4.440,0.245);
\draw(0.701,1.588)-- (0.756,1.367);
\draw(-2.512,1.277)-- (-2.249,1.397);
\draw(2.083,2.481)-- (2.004,2.228);
\draw(-1.396,-2.648)-- (-1.010,-2.549);
\draw(-2.178,3.174)-- (-2.116,2.999);
\draw(-2.023,1.411)-- (-1.529,1.337);
\draw(-3.189,-2.799)-- (-2.836,-2.315);
\draw(2.254,-4.095)-- (2.239,-3.803);
\draw(-1.366,4.344)-- (-1.627,3.913);
\draw(-3.339,-1.138)-- (-3.319,-1.025);
\draw(2.600,0.874)-- (2.511,0.450);
\draw(1.340,-0.892)-- (1.111,-0.959);
\draw(3.342,3.375)-- (3.127,3.340);
\draw(-2.541,0.548)-- (-2.373,0.730);
\draw(-0.100,0.239)-- (-0.003,0.132);
\draw(-2.958,3.654)-- (-2.849,3.450);
\draw(0.634,3.447)-- (0.171,3.275);
\draw(0.533,3.854)-- (0.634,3.447);
\draw(-3.107,0.423)-- (-3.018,0.222);
\draw(-1.741,-1.777)-- (-1.888,-1.598);
\draw(-3.018,0.222)-- (-2.701,0.187);
\draw(-3.613,-1.232)-- (-3.465,-1.326);
\draw(3.212,0.471)-- (3.077,0.302);
\draw(-1.627,3.913)-- (-1.525,3.695);
\draw(2.734,-3.825)-- (2.465,-3.708);
\draw(3.898,1.760)-- (3.851,1.584);
\draw(3.127,3.340)-- (2.960,3.093);
\draw(2.836,-1.324)-- (2.710,-0.751);
\draw(-3.169,-0.553)-- (-2.879,-0.434);
\draw(-2.264,0.083)-- (-2.036,0.128);
\draw(-2.438,-1.487)-- (-2.364,-1.561);
\draw(-3.772,-1.170)-- (-3.613,-1.232);
\draw(-0.088,-2.739)-- (-0.202,-2.675);
\draw(-1.846,2.799)-- (-2.198,2.478);
\draw(-1.864,-2.005)-- (-1.741,-1.777);
\draw(-0.003,0.132)-- (0.000,0.000);
\draw(-3.695,-2.342)-- (-3.679,-1.827);
\draw(-0.126,-1.449)-- (-0.334,-1.415);
\draw(0.250,1.380)-- (-0.026,1.312);
\draw(2.378,1.279)-- (2.133,1.224);
\draw(-1.529,1.337)-- (-1.570,0.872);
\draw(2.151,1.899)-- (1.716,2.294);
\draw(3.013,-0.587)-- (2.818,-0.596);
\draw(2.892,-0.318)-- (2.818,-0.596);
\draw(-1.525,3.695)-- (-1.579,3.544);
\draw(2.068,2.688)-- (2.083,2.481);
\draw(-3.620,0.978)-- (-3.544,1.120);
\draw(-2.840,0.505)-- (-2.541,0.548);
\draw(0.705,0.776)-- (0.300,0.315);
\draw(0.415,2.846)-- (0.397,2.804);
\draw(-4.626,-1.708)-- (-4.425,-1.768);
\draw(-1.448,1.982)-- (-1.453,1.830);
\draw(-0.786,-3.226)-- (-0.350,-2.991);
\draw(-1.121,2.108)-- (-1.076,1.854);
\draw(-2.121,1.403)-- (-2.023,1.411);
\draw(-1.715,0.771)-- (-1.685,0.705);
\draw(2.059,0.853)-- (1.949,0.829);
\draw(3.080,-2.813)-- (3.009,-2.870);
\draw(-0.643,1.495)-- (-0.525,1.161);
\draw(-0.205,-0.392)-- (0.000,0.000);
\draw(4.574,-1.484)-- (4.271,-1.696);
\draw(-3.907,2.166)-- (-3.511,2.208);
\draw(3.726,-3.174)-- (3.625,-2.896);
\draw(0.392,-0.898)-- (0.507,-0.807);
\draw(3.009,-2.870)-- (2.942,-2.808);
\draw(2.313,-1.685)-- (2.259,-1.040);
\draw(4.337,0.472)-- (3.863,0.163);
\draw(3.655,-0.224)-- (3.470,0.104);
\draw(-1.995,-2.838)-- (-1.594,-2.848);
\draw(4.271,-1.696)-- (4.012,-1.353);
\draw(2.942,-2.808)-- (2.635,-2.411);
\draw(1.716,2.294)-- (1.435,1.898);
\draw(-2.213,4.354)-- (-2.194,4.193);
\draw(0.768,1.786)-- (0.701,1.588);
\draw(2.818,-0.596)-- (2.710,-0.751);
\draw(0.912,-3.870)-- (0.858,-3.422);
\draw(-3.656,0.722)-- (-3.403,0.858);
\draw(-3.544,1.120)-- (-3.403,0.858);
\draw(-1.530,-4.403)-- (-1.827,-4.162);
\draw(-0.826,1.550)-- (-0.643,1.495);
\draw(-0.567,4.725)-- (-0.945,4.535);
\draw(-2.114,-2.114)-- (-1.864,-2.005);
\draw(-2.701,0.187)-- (-2.554,0.094);
\draw(-0.158,-2.970)-- (-0.281,-2.947);
\draw(-3.703,2.791)-- (-3.618,2.659);
\draw(0.452,-3.557)-- (0.858,-3.422);
\draw(-3.404,0.393)-- (-3.292,0.133);
\draw(-2.461,-0.652)-- (-2.177,-1.103);
\draw(-4.440,0.245)-- (-4.338,-0.201);
\draw(-3.073,-3.521)-- (-2.771,-3.348);
\draw(1.416,1.039)-- (0.826,0.796);
\draw(2.731,0.534)-- (2.511,0.450);
\draw(3.876,-2.827)-- (3.790,-2.584);
\draw(-2.515,-1.265)-- (-2.177,-1.103);
\draw(3.047,-3.710)-- (3.041,-3.432);
\draw(4.379,-2.085)-- (4.228,-1.974);
\draw(4.656,-0.119)-- (4.419,-0.309);
\draw(2.959,0.630)-- (2.731,0.534);
\draw(-1.902,3.792)-- (-2.102,3.630);
\draw(1.577,-1.135)-- (1.398,-1.265);
\draw(3.682,-1.337)-- (3.312,-0.884);
\draw(-3.339,3.351)-- (-2.958,3.654);
\draw(2.486,4.220)-- (1.832,4.078);
\draw(-2.291,4.387)-- (-2.213,4.354);
\draw(-2.015,-3.530)-- (-2.293,-3.258);
\draw(2.635,-2.411)-- (2.491,-2.533);
\draw(3.663,-2.053)-- (3.627,-2.037);
\draw(-2.194,4.193)-- (-1.823,4.344);
\draw(2.004,2.228)-- (1.716,2.294);
\draw(-1.888,-1.598)-- (-1.607,-1.437);
\draw(2.202,-0.084)-- (1.934,-0.048);
\draw(2.239,-3.803)-- (1.507,-3.705);
\draw(-0.116,4.950)-- (-0.567,4.725);
\draw(-1.570,0.872)-- (-1.374,0.640);
\draw(-2.198,2.478)-- (-2.104,2.358);
\draw(2.323,-1.905)-- (2.313,-1.685);
\draw(-1.810,-3.968)-- (-1.773,-3.792);
\draw(-3.593,-1.424)-- (-3.465,-1.326);
\draw(4.147,-0.320)-- (3.655,-0.224);
\draw(-4.220,-0.952)-- (-3.808,-1.164);
\draw(1.014,4.597)-- (0.958,4.409);
\draw(-0.892,0.783)-- (-0.826,0.308);
\draw(-3.348,-1.221)-- (-3.339,-1.138);
\draw(-4.495,-0.345)-- (-4.338,-0.201);
\draw(0.826,0.796)-- (0.705,0.776);
\draw(2.960,3.093)-- (3.034,2.873);
\draw(-0.583,-0.896)-- (-0.205,-0.392);
\draw(-0.808,2.416)-- (-1.121,2.108);
\draw(-0.930,3.694)-- (-0.578,3.755);
\draw(-4.654,0.411)-- (-4.535,0.206);
\draw(-0.432,-3.463)-- (-0.786,-3.226);
\draw(-2.373,0.730)-- (-2.168,0.664);
\draw(-4.482,-0.104)-- (-4.338,-0.201);
\draw(-1.385,3.281)-- (-0.914,3.096);
\draw(0.213,-1.049)-- (0.168,-0.954);
\draw(-0.124,2.235)-- (0.087,2.103);
\draw(2.096,1.314)-- (2.133,1.224);
\draw(-3.566,1.550)-- (-3.198,1.744);
\draw(0.117,-1.185)-- (0.233,-1.102);
\draw(-2.580,0.334)-- (-2.541,0.548);
\draw(-3.158,1.106)-- (-3.021,1.309);
\draw(-3.465,-1.326)-- (-3.348,-1.221);
\draw(1.599,-4.544)-- (2.254,-4.095);
\draw(-3.292,0.133)-- (-3.018,0.222);
\draw(2.577,-0.084)-- (2.414,-0.083);
\draw(-3.319,-1.025)-- (-3.089,-1.228);
\draw(-1.635,3.292)-- (-1.385,3.281);
\draw(0.093,-2.208)-- (0.148,-1.861);
\draw(1.740,0.561)-- (1.416,1.039);
\draw(-0.281,-2.947)-- (-0.257,-2.871);
\draw(-2.190,-3.962)-- (-2.051,-3.967);
\draw(-0.917,2.540)-- (-0.808,2.416);
\draw(0.980,3.477)-- (0.634,3.447);
\draw(-0.826,0.308)-- (-0.100,0.239);
\draw(0.946,1.615)-- (0.701,1.588);
\draw(-1.827,-4.162)-- (-1.810,-3.968);
\draw(-3.052,1.962)-- (-2.482,1.846);
\draw(2.491,-2.533)-- (2.402,-1.910);
\draw(2.768,2.287)-- (2.714,1.797);
\draw(-3.511,2.208)-- (-3.052,1.962);
\draw(0.568,-0.214)-- (0.475,0.003);
\draw(2.259,-1.040)-- (2.360,-0.741);
\draw(-1.685,0.705)-- (-1.693,0.557);
\draw(1.934,-0.048)-- (1.812,-0.345);
\draw(2.834,-1.734)-- (2.836,-1.324);
\draw(1.543,-2.316)-- (1.577,-2.119);
\draw(-4.713,0.583)-- (-4.654,0.411);
\draw(0.233,-1.102)-- (0.213,-1.049);
\draw(0.178,-4.442)-- (-0.207,-4.387);
\draw(3.284,0.975)-- (3.101,1.175);
\draw(2.465,-3.708)-- (2.239,-3.803);
\draw(-0.744,1.025)-- (-0.892,0.783);
\draw(3.276,2.822)-- (3.034,2.873);
\draw(3.546,0.481)-- (3.555,0.366);
\draw(3.644,0.934)-- (3.284,0.975);
\draw(-0.914,3.096)-- (-0.530,3.157);
\draw(-3.430,-0.690)-- (-3.169,-0.553);
\draw(2.360,-0.741)-- (1.802,-1.026);
\draw(1.832,4.078)-- (1.676,3.877);
\draw(-3.198,1.744)-- (-3.052,1.962);
\draw(0.404,-2.989)-- (0.304,-2.924);
\draw(-3.975,-1.444)-- (-3.808,-1.164);
\draw(-2.307,0.262)-- (-2.264,0.083);
\draw(3.556,1.533)-- (3.457,1.507);
\draw(-2.061,3.417)-- (-2.178,3.174);
\draw(-2.065,-1.621)-- (-1.888,-1.598);
\draw(0.246,-2.314)-- (0.093,-2.208);
\draw(0.148,-1.861)-- (0.361,-1.663);
\draw(1.468,1.842)-- (1.388,1.865);
\draw(-4.777,-0.537)-- (-4.495,-0.345);
\draw(1.623,-1.940)-- (0.994,-1.933);
\draw(1.676,3.877)-- (1.177,3.724);
\draw(-2.929,3.804)-- (-2.958,3.654);
\draw(-1.693,0.557)-- (-1.374,0.640);
\draw(-2.177,-1.103)-- (-1.607,-1.437);
\draw(3.197,1.556)-- (3.101,1.175);
\draw(-2.364,-1.561)-- (-2.065,-1.621);
\draw(-0.803,-1.514)-- (-0.883,-1.120);
\draw(3.445,2.545)-- (2.968,2.603);
\draw(0.435,-2.284)-- (0.093,-2.208);
\draw(-0.026,1.312)-- (-0.525,1.161);
\draw(0.838,-0.768)-- (0.547,-0.678);
\draw(-0.202,-2.675)-- (0.071,-2.210);
\draw(1.729,3.271)-- (1.990,2.810);
\draw(0.131,2.586)-- (-0.124,2.235);
\draw(3.400,-2.574)-- (3.080,-2.813);
\draw(1.923,-2.892)-- (1.318,-3.110);
\draw(3.034,2.873)-- (2.968,2.603);
\draw(2.179,2.849)-- (1.990,2.810);
\draw(0.380,4.541)-- (0.085,4.046);
\draw(4.012,-1.353)-- (3.889,-1.403);
\draw(-2.118,-1.767)-- (-2.065,-1.621);
\draw(-2.070,1.574)-- (-2.023,1.411);
\draw(-4.255,2.622)-- (-4.064,2.201);
\draw(-2.522,0.745)-- (-2.373,0.730);
\draw(0.397,2.804)-- (0.131,2.586);
\draw(-3.346,2.619)-- (-3.511,2.208);
\draw(-3.344,-3.651)-- (-3.073,-3.521);
\draw(-2.699,-0.118)-- (-2.505,0.040);
\draw(1.111,-0.959)-- (0.838,-0.768);
\draw(-2.102,3.630)-- (-2.061,3.417);
\draw(2.710,-0.751)-- (2.360,-0.741);
\draw(-1.301,-0.364)-- (-1.298,0.061);
\draw(2.646,2.771)-- (2.179,2.849);
\draw(0.758,-1.414)-- (0.787,-1.175);
\draw(-2.104,2.358)-- (-2.058,1.854);
\draw(0.087,2.103)-- (0.123,2.050);
\draw(2.511,0.450)-- (2.414,-0.083);
\draw(0.756,1.367)-- (0.754,1.320);
\draw(3.911,-2.501)-- (3.790,-2.584);
\draw(3.791,-1.057)-- (3.682,-1.337);
\draw(-1.799,2.957)-- (-1.846,2.799);
\draw(1.812,-0.345)-- (1.340,-0.892);
\draw(-1.604,-3.278)-- (-1.421,-3.077);
\draw(-1.489,2.424)-- (-1.614,2.226);
\draw(3.555,0.366)-- (3.379,0.540);
\draw(1.990,2.810)-- (2.068,2.688);
\draw(-0.883,-1.120)-- (-0.583,-0.896);
\draw(1.318,-3.110)-- (0.961,-2.880);
\draw(-2.482,1.846)-- (-2.058,1.854);
\draw(-3.618,-0.895)-- (-3.430,-0.690);
\draw(-2.343,2.543)-- (-2.198,2.478);
\draw(0.171,3.275)-- (-0.044,3.103);
\draw(3.312,-0.884)-- (3.217,-0.957);
\draw(-3.673,1.309)-- (-3.544,1.120);
\draw(-4.064,2.201)-- (-3.907,2.166);
\draw(3.890,-3.079)-- (3.907,-2.984);
\draw(2.647,1.644)-- (2.378,1.279);
\draw(-0.428,4.084)-- (-0.578,3.755);
\draw(0.706,-4.123)-- (0.912,-3.870);
\draw(-0.257,-2.871)-- (-0.202,-2.675);
\draw(-3.751,0.898)-- (-3.620,0.978);
\draw(4.079,-1.166)-- (4.012,-1.353);
\draw(0.071,-2.210)-- (0.093,-2.208);
\draw(-3.792,0.382)-- (-3.656,0.722);
\draw(-4.596,-1.371)-- (-4.642,-0.948);
\draw(1.398,-1.265)-- (1.340,-0.892);
\draw(4.192,-2.332)-- (4.113,-2.192);
\draw(3.851,1.584)-- (3.556,1.533);
\draw(-1.823,4.344)-- (-1.366,4.344);
\draw(0.153,3.568)-- (0.171,3.275);
\draw(1.507,-3.705)-- (0.912,-3.870);
\draw(3.077,0.302)-- (2.959,0.630);
\draw(0.858,-3.422)-- (0.961,-2.880);
\draw(-2.155,1.220)-- (-2.023,1.411);
\draw(-1.610,-3.475)-- (-1.604,-3.278);
\draw(-1.614,2.226)-- (-1.448,1.982);
\draw(-0.177,-3.755)-- (-0.130,-3.538);
\draw(-0.350,-2.991)-- (-0.281,-2.947);
\draw(-2.836,-2.315)-- (-2.267,-1.851);
\draw(-2.332,-3.394)-- (-2.293,-3.258);
\draw(0.990,3.900)-- (1.177,3.724);
\draw(0.787,-1.175)-- (0.388,-1.106);
\draw(-1.511,-1.188)-- (-0.883,-1.120);
\draw(-4.049,-1.602)-- (-3.975,-1.444);
\draw(-3.417,-0.183)-- (-3.292,0.133);
\draw(4.419,-0.309)-- (4.147,-0.320);
\draw(-2.036,0.128)-- (-1.693,0.557);
\draw(-1.773,-3.792)-- (-2.015,-3.530);
\draw(4.229,2.200)-- (3.781,2.009);
\draw(2.778,4.087)-- (2.486,4.220);
\draw(-1.076,1.854)-- (-0.826,1.550);
\draw(2.968,2.603)-- (2.646,2.771);
\draw(0.295,-1.128)-- (0.233,-1.102);
\draw(0.994,-1.933)-- (0.758,-1.414);
\draw(0.304,-2.924)-- (-0.088,-2.739);
\draw(-3.397,-1.751)-- (-3.420,-1.656);
\draw(4.228,-1.974)-- (4.113,-2.192);
\draw(-3.862,-2.440)-- (-3.695,-2.342);
\draw(3.539,-0.739)-- (3.312,-0.884);
\draw(-3.679,-1.827)-- (-3.512,-1.780);
\draw(-3.618,2.659)-- (-3.346,2.619);
\draw(0.961,-2.880)-- (0.404,-2.989);
\draw(-2.931,-3.166)-- (-3.189,-2.799);
\draw(-0.338,2.669)-- (0.131,2.586);
\draw(4.254,2.233)-- (4.229,2.200);
\draw(-2.622,-1.075)-- (-2.515,-1.265);
\draw(3.101,1.175)-- (2.959,0.630);
\draw(-4.124,-0.304)-- (-3.417,-0.183);
\draw(-1.453,1.830)-- (-1.076,1.854);
\draw(0.085,4.046)-- (0.153,3.568);
\draw(1.802,-1.026)-- (1.577,-1.135);
\draw(-1.465,-0.388)-- (-1.301,-0.364);
\draw(-0.945,4.535)-- (-1.074,4.456);
\draw(-2.879,-0.434)-- (-2.699,-0.118);
\draw(-2.483,-3.116)-- (-2.333,-3.153);
\draw(-0.525,1.161)-- (-0.744,1.025);
\draw(-3.512,-1.780)-- (-3.397,-1.751);
\draw(-0.865,-2.587)-- (-0.682,-2.606);
\draw(-4.530,1.984)-- (-4.064,2.201);
\draw(-4.444,0.719)-- (-4.440,0.245);
\draw(-2.267,-1.851)-- (-2.118,-1.767);
\draw(0.168,-0.954)-- (0.507,-0.807);
\draw(-0.578,3.755)-- (-0.530,3.157);
\draw(0.300,0.315)-- (-0.003,0.132);
\draw(-1.298,0.061)-- (-0.826,0.308);
\draw(-2.554,0.094)-- (-2.505,0.040);
\draw(-0.334,-1.415)-- (0.117,-1.185);
\draw(3.627,-2.037)-- (3.370,-1.964);
\draw(-3.338,-3.038)-- (-3.189,-2.799);
\draw(-2.293,-3.258)-- (-2.333,-3.153);
\draw(0.754,1.320)-- (0.250,1.380);
\draw(-4.642,-0.948)-- (-4.220,-0.952);
\draw(-2.168,0.664)-- (-1.715,0.771);
\draw(-2.058,1.854)-- (-2.070,1.574);
\draw(-0.910,0.795)-- (-0.892,0.783);
\draw(-1.577,1.809)-- (-1.453,1.830);
\draw(3.781,2.009)-- (3.898,1.760);
\draw(-3.420,-1.656)-- (-3.465,-1.326);
\draw(0.547,-0.678)-- (0.568,-0.214);
\draw(1.177,3.724)-- (0.980,3.477);
\draw(-0.838,3.720)-- (-0.930,3.694);
\draw(0.507,-0.807)-- (0.547,-0.678);
\draw(-0.044,3.103)-- (-0.338,2.669);
\draw(3.713,1.268)-- (3.556,1.533);
\draw(0.958,4.409)-- (0.990,3.900);
\draw(-2.685,-3.437)-- (-2.771,-3.348);
\draw(-1.450,-3.638)-- (-1.610,-3.475);
\draw(4.649,1.158)-- (4.337,0.472);
\draw(3.625,-2.896)-- (3.409,-3.132);
\draw(2.630,2.913)-- (2.646,2.771);
\draw(1.688,4.261)-- (1.832,4.078);
\draw(-1.039,-1.726)-- (-0.803,-1.514);
\draw(2.414,-0.083)-- (2.202,-0.084);
\draw(-1.823,-2.133)-- (-1.864,-2.005);
\draw(-2.249,1.397)-- (-2.121,1.403);
\draw(-4.425,-1.768)-- (-4.049,-1.602);
\draw(-0.207,-4.387)-- (-0.177,-3.755);
\draw(-3.403,0.858)-- (-3.158,1.106);
\draw(-4.220,1.331)-- (-4.127,1.148);
\draw(1.435,1.898)-- (1.388,1.865);
\draw(-1.579,3.544)-- (-1.635,3.292);
\draw(3.378,-3.105)-- (3.080,-2.813);
\draw(-0.219,1.634)-- (-0.026,1.312);
\draw(0.444,-1.461)-- (0.388,-1.106);
\draw(-0.530,3.157)-- (-0.044,3.103);
\draw(-1.421,-3.077)-- (-1.594,-2.848);
\draw(3.863,0.163)-- (3.555,0.366);
\draw(2.127,1.217)-- (2.059,0.853);
\draw(4.113,-2.192)-- (3.911,-2.501);
\draw(-4.127,1.148)-- (-3.751,0.898);
\draw(1.529,2.426)-- (1.716,2.294);
\draw(1.711,2.714)-- (1.529,2.426);
\draw(-1.007,3.952)-- (-0.930,3.694);
\draw(-4.338,-0.201)-- (-4.124,-0.304);
\draw(3.409,-3.132)-- (3.378,-3.105);
\draw(3.457,1.507)-- (3.197,1.556);
\draw(3.889,-1.403)-- (3.682,-1.337);
\draw(0.123,2.050)-- (-0.219,1.634);
\draw(-1.594,-2.848)-- (-1.396,-2.648);
\draw(-1.374,0.640)-- (-0.910,0.795);
\draw(-2.849,3.450)-- (-2.633,2.990);
\draw(2.402,-1.910)-- (2.380,-1.847);
\draw(3.790,-2.584)-- (3.400,-2.574);
\draw(2.133,1.224)-- (2.127,1.217);
\draw(1.577,-2.119)-- (1.623,-1.940);
\draw(3.470,0.104)-- (3.077,0.302);
\draw(3.379,0.540)-- (3.212,0.471);
\draw(0.475,0.003)-- (0.300,0.315);
\draw(4.752,-0.169)-- (4.656,-0.119);
\draw(1.428,-4.733)-- (1.599,-4.544);
\draw(-2.633,2.990)-- (-2.178,3.174);
\draw(0.388,-1.106)-- (0.295,-1.128);
\draw(4.343,2.050)-- (4.229,2.200);
\draw(3.041,-3.432)-- (3.009,-2.870);
\draw(-3.089,-1.228)-- (-2.622,-1.075);
\draw(-1.074,4.456)-- (-1.366,4.344);
\draw(1.949,0.829)-- (1.740,0.561);
\draw(1.388,1.865)-- (0.946,1.615);
\draw(-0.827,1.013)-- (-0.744,1.025);
\draw(0.028,-4.591)-- (0.178,-4.442);
\draw(3.107,3.387)-- (3.127,3.340);
\draw(2.153,3.145)-- (2.179,2.849);
\draw(2.380,-1.847)-- (2.323,-1.905);
\draw(-1.403,-1.408)-- (-1.511,-1.188);
\draw(-0.130,-3.538)-- (-0.432,-3.463);
\draw(-0.682,-2.606)-- (-0.202,-2.675);
\draw(-2.771,-3.348)-- (-2.931,-3.166);
\draw(-1.976,2.738)-- (-1.846,2.799);
\draw(0.361,-1.663)-- (0.444,-1.461);
\end{tikzpicture}
\end{subfigure}\hspace{1.2cm}
\begin{subfigure}[t]{0.4\textwidth}
     \centering
\begin{tikzpicture}[scale=0.71]
\draw[black,dashed] (0,0) circle (5);
\fill[black] (0,0) circle (1.5pt);
\fill[blue] (2.320,2.479) circle (0.8pt);
\fill[blue] (-3.474,1.767) circle (0.8pt);
\fill[blue] (0.858,-0.635) circle (0.8pt);
\fill[blue] (3.859,0.164) circle (0.8pt);
\fill[blue] (1.134,-4.830) circle (0.8pt);
\fill[blue] (-1.786,-3.997) circle (0.8pt);
\fill[blue] (-2.098,-2.480) circle (0.8pt);
\fill[blue] (-3.694,1.003) circle (0.8pt);
\fill[blue] (3.493,3.356) circle (0.8pt);
\fill[blue] (-4.290,-2.563) circle (0.8pt);
\fill[blue] (-0.710,-3.700) circle (0.8pt);
\fill[blue] (1.872,3.519) circle (0.8pt);
\fill[blue] (-1.550,2.610) circle (0.8pt);
\fill[blue] (-1.135,2.634) circle (0.8pt);
\fill[blue] (1.112,0.206) circle (0.8pt);
\fill[blue] (-3.473,-0.582) circle (0.8pt);
\fill[blue] (3.847,-2.664) circle (0.8pt);
\fill[blue] (-3.615,2.365) circle (0.8pt);
\fill[blue] (0.276,3.149) circle (0.8pt);
\fill[blue] (-3.420,-3.156) circle (0.8pt);
\fill[blue] (2.602,1.342) circle (0.8pt);
\fill[blue] (1.977,-0.206) circle (0.8pt);
\fill[blue] (-3.024,2.857) circle (0.8pt);
\fill[blue] (-1.815,-0.676) circle (0.8pt);
\fill[blue] (2.707,-2.619) circle (0.8pt);
\fill[blue] (-0.548,-0.491) circle (0.8pt);
\fill[blue] (-0.395,3.025) circle (0.8pt);
\fill[blue] (0.522,1.723) circle (0.8pt);
\fill[blue] (0.681,3.174) circle (0.8pt);
\fill[blue] (2.278,-2.715) circle (0.8pt);
\fill[blue] (0.786,3.510) circle (0.8pt);
\fill[blue] (-1.770,-0.450) circle (0.8pt);
\fill[blue] (-2.569,2.805) circle (0.8pt);
\fill[blue] (-2.630,0.662) circle (0.8pt);
\fill[blue] (-0.570,-1.321) circle (0.8pt);
\fill[blue] (-2.141,-1.532) circle (0.8pt);
\fill[blue] (-0.291,2.128) circle (0.8pt);
\fill[blue] (2.791,-2.003) circle (0.8pt);
\fill[blue] (1.301,-3.545) circle (0.8pt);
\fill[blue] (3.933,0.906) circle (0.8pt);
\fill[blue] (2.234,-3.080) circle (0.8pt);
\fill[blue] (-0.714,3.578) circle (0.8pt);
\fill[blue] (3.395,-2.979) circle (0.8pt);
\fill[blue] (3.717,-2.765) circle (0.8pt);
\fill[blue] (2.641,-2.178) circle (0.8pt);
\fill[blue] (3.456,2.996) circle (0.8pt);
\fill[blue] (-4.453,1.929) circle (0.8pt);
\fill[blue] (-3.446,-2.472) circle (0.8pt);
\fill[blue] (-2.320,-1.563) circle (0.8pt);
\fill[blue] (0.973,2.195) circle (0.8pt);
\fill[blue] (-0.669,1.314) circle (0.8pt);
\fill[blue] (0.954,3.130) circle (0.8pt);
\fill[blue] (0.025,-2.738) circle (0.8pt);
\fill[blue] (-0.023,3.438) circle (0.8pt);
\fill[blue] (1.883,3.778) circle (0.8pt);
\fill[blue] (3.357,-1.262) circle (0.8pt);
\fill[blue] (-3.461,1.841) circle (0.8pt);
\fill[blue] (0.195,1.037) circle (0.8pt);
\fill[blue] (-2.393,-2.802) circle (0.8pt);
\fill[blue] (-3.713,1.527) circle (0.8pt);
\fill[blue] (4.816,1.164) circle (0.8pt);
\fill[blue] (-0.248,-0.406) circle (0.8pt);
\fill[blue] (-2.267,1.529) circle (0.8pt);
\fill[blue] (3.037,2.703) circle (0.8pt);
\fill[blue] (1.419,4.090) circle (0.8pt);
\fill[blue] (2.833,-2.243) circle (0.8pt);
\fill[blue] (-1.760,-2.208) circle (0.8pt);
\fill[blue] (0.613,0.435) circle (0.8pt);
\fill[blue] (-3.036,-1.654) circle (0.8pt);
\fill[blue] (1.465,-1.262) circle (0.8pt);
\fill[blue] (4.224,0.161) circle (0.8pt);
\fill[blue] (2.081,1.832) circle (0.8pt);
\fill[blue] (0.003,-1.395) circle (0.8pt);
\fill[blue] (-2.149,3.806) circle (0.8pt);
\fill[blue] (4.228,2.158) circle (0.8pt);
\fill[blue] (-1.201,1.189) circle (0.8pt);
\fill[blue] (0.480,-1.547) circle (0.8pt);
\fill[blue] (4.415,1.576) circle (0.8pt);
\fill[blue] (1.783,-0.563) circle (0.8pt);
\fill[blue] (0.884,-2.212) circle (0.8pt);
\fill[blue] (-2.133,1.268) circle (0.8pt);
\fill[blue] (-0.471,3.813) circle (0.8pt);
\fill[blue] (-2.275,4.338) circle (0.8pt);
\fill[blue] (2.465,-2.170) circle (0.8pt);
\fill[blue] (0.690,-4.611) circle (0.8pt);
\fill[blue] (4.160,1.385) circle (0.8pt);
\fill[blue] (-0.296,3.165) circle (0.8pt);
\fill[blue] (-2.176,-4.015) circle (0.8pt);
\fill[blue] (2.522,-0.301) circle (0.8pt);
\fill[blue] (0.792,-3.926) circle (0.8pt);
\fill[blue] (-0.383,-1.275) circle (0.8pt);
\fill[blue] (-0.886,-3.819) circle (0.8pt);
\fill[blue] (-2.495,-2.437) circle (0.8pt);
\fill[blue] (-1.043,-1.178) circle (0.8pt);
\fill[blue] (3.335,2.793) circle (0.8pt);
\fill[blue] (-3.552,-3.361) circle (0.8pt);
\fill[blue] (-0.656,-0.554) circle (0.8pt);
\fill[blue] (1.194,-1.194) circle (0.8pt);
\fill[blue] (2.256,0.016) circle (0.8pt);
\fill[blue] (2.811,-4.012) circle (0.8pt);
\fill[blue] (1.911,1.281) circle (0.8pt);
\fill[blue] (0.781,2.938) circle (0.8pt);
\fill[blue] (1.365,-0.817) circle (0.8pt);
\fill[blue] (2.532,-1.216) circle (0.8pt);
\fill[blue] (-2.688,-2.156) circle (0.8pt);
\fill[blue] (-2.079,-3.442) circle (0.8pt);
\fill[blue] (1.365,0.518) circle (0.8pt);
\fill[blue] (0.774,-2.859) circle (0.8pt);
\fill[blue] (-4.536,-0.809) circle (0.8pt);
\fill[blue] (-1.139,-2.249) circle (0.8pt);
\fill[blue] (1.691,2.979) circle (0.8pt);
\fill[blue] (0.668,3.661) circle (0.8pt);
\fill[blue] (-3.128,-0.056) circle (0.8pt);
\fill[blue] (1.924,1.420) circle (0.8pt);
\fill[blue] (-2.052,-3.554) circle (0.8pt);
\fill[blue] (-0.349,-3.863) circle (0.8pt);
\fill[blue] (-3.055,0.317) circle (0.8pt);
\fill[blue] (4.362,1.816) circle (0.8pt);
\fill[blue] (0.193,2.694) circle (0.8pt);
\fill[blue] (2.084,3.451) circle (0.8pt);
\fill[blue] (-0.856,-2.232) circle (0.8pt);
\fill[blue] (-0.804,-4.894) circle (0.8pt);
\fill[blue] (-1.035,3.593) circle (0.8pt);
\fill[blue] (-0.551,-2.374) circle (0.8pt);
\fill[blue] (1.799,1.891) circle (0.8pt);
\fill[blue] (0.514,4.210) circle (0.8pt);
\fill[blue] (1.928,3.208) circle (0.8pt);
\fill[blue] (2.834,2.329) circle (0.8pt);
\fill[blue] (1.672,-4.525) circle (0.8pt);
\fill[blue] (3.734,-0.213) circle (0.8pt);
\fill[blue] (-2.920,-2.221) circle (0.8pt);
\fill[blue] (0.336,-4.776) circle (0.8pt);
\fill[blue] (-0.501,-0.088) circle (0.8pt);
\fill[blue] (3.478,2.216) circle (0.8pt);
\fill[blue] (-1.359,-0.110) circle (0.8pt);
\fill[blue] (1.376,2.524) circle (0.8pt);
\fill[blue] (-2.488,0.230) circle (0.8pt);
\fill[blue] (-2.245,-2.631) circle (0.8pt);
\fill[blue] (4.278,2.582) circle (0.8pt);
\fill[blue] (-4.416,1.268) circle (0.8pt);
\fill[blue] (-0.425,-1.665) circle (0.8pt);
\fill[blue] (1.974,2.251) circle (0.8pt);
\fill[blue] (2.251,-1.398) circle (0.8pt);
\fill[blue] (-3.600,3.148) circle (0.8pt);
\fill[blue] (-2.081,-3.256) circle (0.8pt);
\fill[blue] (-0.658,3.902) circle (0.8pt);
\fill[blue] (-0.864,-4.040) circle (0.8pt);
\fill[blue] (-0.667,4.066) circle (0.8pt);
\fill[blue] (2.550,-2.652) circle (0.8pt);
\fill[blue] (-4.411,0.504) circle (0.8pt);
\fill[blue] (-0.716,-3.572) circle (0.8pt);
\fill[blue] (0.824,4.185) circle (0.8pt);
\fill[blue] (2.478,-3.344) circle (0.8pt);
\fill[blue] (0.150,1.028) circle (0.8pt);
\fill[blue] (4.229,1.765) circle (0.8pt);
\fill[blue] (-0.384,-0.242) circle (0.8pt);
\fill[blue] (-1.221,4.499) circle (0.8pt);
\fill[blue] (-2.342,-1.150) circle (0.8pt);
\fill[blue] (1.015,-2.670) circle (0.8pt);
\fill[blue] (2.163,-2.197) circle (0.8pt);
\fill[blue] (2.963,-0.337) circle (0.8pt);
\fill[blue] (-2.174,1.855) circle (0.8pt);
\fill[blue] (-3.075,-2.601) circle (0.8pt);
\fill[blue] (2.140,2.554) circle (0.8pt);
\fill[blue] (-1.129,-1.834) circle (0.8pt);
\fill[blue] (-2.679,-3.537) circle (0.8pt);
\fill[blue] (0.352,1.099) circle (0.8pt);
\fill[blue] (1.428,-3.734) circle (0.8pt);
\fill[blue] (1.998,-3.211) circle (0.8pt);
\fill[blue] (0.218,-1.184) circle (0.8pt);
\fill[blue] (0.385,-4.268) circle (0.8pt);
\fill[blue] (4.480,1.817) circle (0.8pt);
\fill[blue] (2.501,-4.285) circle (0.8pt);
\fill[blue] (-4.244,-0.908) circle (0.8pt);
\fill[blue] (-1.625,-4.495) circle (0.8pt);
\fill[blue] (3.084,-0.388) circle (0.8pt);
\fill[blue] (-0.804,-3.949) circle (0.8pt);
\fill[blue] (-1.905,-2.230) circle (0.8pt);
\fill[blue] (1.637,1.063) circle (0.8pt);
\fill[blue] (3.768,-3.079) circle (0.8pt);
\fill[blue] (-1.116,-2.159) circle (0.8pt);
\fill[blue] (3.355,2.851) circle (0.8pt);
\fill[blue] (2.975,0.672) circle (0.8pt);
\fill[blue] (-4.395,-1.378) circle (0.8pt);
\fill[blue] (-2.490,2.134) circle (0.8pt);
\fill[blue] (0.490,-3.811) circle (0.8pt);
\fill[blue] (2.039,1.385) circle (0.8pt);
\fill[blue] (-2.489,-2.964) circle (0.8pt);
\fill[blue] (3.572,-2.988) circle (0.8pt);
\fill[blue] (1.447,0.119) circle (0.8pt);
\fill[blue] (-2.080,1.032) circle (0.8pt);
\fill[blue] (1.595,1.258) circle (0.8pt);
\fill[blue] (-0.466,0.416) circle (0.8pt);
\fill[blue] (-2.248,1.845) circle (0.8pt);
\fill[blue] (-3.433,-3.458) circle (0.8pt);
\fill[blue] (-1.380,-3.237) circle (0.8pt);
\fill[blue] (-2.557,1.919) circle (0.8pt);
\fill[blue] (1.950,2.956) circle (0.8pt);
\fill[blue] (-2.788,0.916) circle (0.8pt);
\fill[blue] (-1.686,1.978) circle (0.8pt);
\fill[blue] (3.310,1.311) circle (0.8pt);
\fill[blue] (-2.053,1.584) circle (0.8pt);
\fill[blue] (3.309,-2.026) circle (0.8pt);
\fill[blue] (2.382,-2.909) circle (0.8pt);
\fill[blue] (3.119,-0.948) circle (0.8pt);
\fill[blue] (0.191,-1.352) circle (0.8pt);
\fill[blue] (-2.845,3.519) circle (0.8pt);
\fill[blue] (-2.744,1.549) circle (0.8pt);
\fill[blue] (-3.611,-1.743) circle (0.8pt);
\fill[blue] (-3.516,-2.587) circle (0.8pt);
\fill[blue] (0.156,-2.331) circle (0.8pt);
\fill[blue] (1.838,0.753) circle (0.8pt);
\fill[blue] (-2.389,0.674) circle (0.8pt);
\fill[blue] (-4.659,-1.097) circle (0.8pt);
\fill[blue] (-3.717,0.932) circle (0.8pt);
\fill[blue] (0.936,-4.808) circle (0.8pt);
\fill[blue] (1.393,1.017) circle (0.8pt);
\fill[blue] (-2.273,2.619) circle (0.8pt);
\fill[blue] (4.260,1.825) circle (0.8pt);
\fill[blue] (-2.120,-2.774) circle (0.8pt);
\fill[blue] (-2.754,-2.420) circle (0.8pt);
\fill[blue] (-2.081,-3.186) circle (0.8pt);
\fill[blue] (-0.401,0.452) circle (0.8pt);
\fill[blue] (-2.029,0.091) circle (0.8pt);
\fill[blue] (0.113,-2.571) circle (0.8pt);
\fill[blue] (-1.028,-1.558) circle (0.8pt);
\fill[blue] (-2.619,3.403) circle (0.8pt);
\fill[blue] (0.465,1.517) circle (0.8pt);
\fill[blue] (-1.040,-0.853) circle (0.8pt);
\fill[blue] (-0.293,2.768) circle (0.8pt);
\fill[blue] (4.419,-0.431) circle (0.8pt);
\fill[blue] (0.030,1.289) circle (0.8pt);
\fill[blue] (-0.835,2.767) circle (0.8pt);
\fill[blue] (-0.628,4.663) circle (0.8pt);
\fill[blue] (-1.764,3.274) circle (0.8pt);
\fill[blue] (-2.813,-0.589) circle (0.8pt);
\fill[blue] (2.537,3.434) circle (0.8pt);
\fill[blue] (1.910,4.134) circle (0.8pt);
\fill[blue] (-0.846,4.011) circle (0.8pt);
\fill[blue] (-2.041,1.585) circle (0.8pt);
\fill[blue] (4.245,0.050) circle (0.8pt);
\fill[blue] (0.345,-0.447) circle (0.8pt);
\fill[blue] (-3.648,-1.522) circle (0.8pt);
\fill[blue] (0.345,3.216) circle (0.8pt);
\fill[blue] (-1.091,-3.907) circle (0.8pt);
\fill[blue] (0.887,-4.276) circle (0.8pt);
\fill[blue] (-0.701,1.341) circle (0.8pt);
\fill[blue] (0.071,2.169) circle (0.8pt);
\fill[blue] (2.148,-2.491) circle (0.8pt);
\fill[blue] (0.499,-4.124) circle (0.8pt);
\fill[blue] (2.176,0.127) circle (0.8pt);
\fill[blue] (-2.464,2.890) circle (0.8pt);
\fill[blue] (0.942,-2.808) circle (0.8pt);
\fill[blue] (-3.066,-1.999) circle (0.8pt);
\fill[blue] (-2.919,3.267) circle (0.8pt);
\fill[blue] (0.072,3.660) circle (0.8pt);
\fill[blue] (2.224,-0.826) circle (0.8pt);
\fill[blue] (-1.563,0.853) circle (0.8pt);
\fill[blue] (2.514,-0.444) circle (0.8pt);
\fill[blue] (4.454,1.734) circle (0.8pt);
\fill[blue] (-2.758,-1.649) circle (0.8pt);
\fill[blue] (-2.849,-0.967) circle (0.8pt);
\fill[blue] (-0.535,4.129) circle (0.8pt);
\fill[blue] (4.117,0.214) circle (0.8pt);
\fill[blue] (2.394,-1.581) circle (0.8pt);
\fill[blue] (3.991,0.717) circle (0.8pt);
\fill[blue] (1.732,-3.617) circle (0.8pt);
\fill[blue] (-3.322,1.829) circle (0.8pt);
\fill[blue] (3.330,3.428) circle (0.8pt);
\fill[blue] (-1.792,-2.520) circle (0.8pt);
\fill[blue] (0.453,-2.079) circle (0.8pt);
\fill[blue] (-0.262,-2.240) circle (0.8pt);
\fill[blue] (-2.097,-2.963) circle (0.8pt);
\fill[blue] (-2.464,1.043) circle (0.8pt);
\fill[blue] (-0.536,3.516) circle (0.8pt);
\fill[blue] (0.012,0.510) circle (0.8pt);
\fill[blue] (-1.859,-4.527) circle (0.8pt);
\fill[blue] (-4.475,1.134) circle (0.8pt);
\fill[blue] (2.340,0.909) circle (0.8pt);
\fill[blue] (-1.760,0.319) circle (0.8pt);
\fill[blue] (2.694,-1.463) circle (0.8pt);
\fill[blue] (2.918,1.200) circle (0.8pt);
\fill[blue] (0.909,-1.171) circle (0.8pt);
\fill[blue] (1.709,4.142) circle (0.8pt);
\fill[blue] (-2.452,3.338) circle (0.8pt);
\fill[blue] (4.485,2.064) circle (0.8pt);
\fill[blue] (-2.052,-2.688) circle (0.8pt);
\fill[blue] (2.423,-0.787) circle (0.8pt);
\fill[blue] (-0.656,0.563) circle (0.8pt);
\fill[blue] (3.854,-2.702) circle (0.8pt);
\fill[blue] (1.042,1.546) circle (0.8pt);
\fill[blue] (-2.378,1.432) circle (0.8pt);
\fill[blue] (1.418,2.977) circle (0.8pt);
\fill[blue] (3.770,-1.245) circle (0.8pt);
\fill[blue] (4.251,-0.254) circle (0.8pt);
\fill[blue] (-1.781,1.459) circle (0.8pt);
\fill[blue] (-0.082,-2.244) circle (0.8pt);
\fill[blue] (3.829,-1.452) circle (0.8pt);
\fill[blue] (-1.239,0.693) circle (0.8pt);
\fill[blue] (-1.585,4.403) circle (0.8pt);
\fill[blue] (-3.515,1.355) circle (0.8pt);
\fill[blue] (-3.244,0.878) circle (0.8pt);
\fill[blue] (-0.031,2.123) circle (0.8pt);
\fill[blue] (-4.706,1.603) circle (0.8pt);
\fill[blue] (0.345,4.232) circle (0.8pt);
\fill[blue] (0.749,-3.263) circle (0.8pt);
\fill[blue] (-3.755,-0.742) circle (0.8pt);
\fill[blue] (-0.694,2.594) circle (0.8pt);
\fill[blue] (1.145,-3.683) circle (0.8pt);
\fill[blue] (0.908,4.632) circle (0.8pt);
\fill[blue] (-3.046,2.073) circle (0.8pt);
\fill[blue] (-3.765,-1.008) circle (0.8pt);
\fill[blue] (-3.321,-2.825) circle (0.8pt);
\fill[blue] (-1.867,3.416) circle (0.8pt);
\fill[blue] (1.562,-0.419) circle (0.8pt);
\fill[blue] (-0.007,2.179) circle (0.8pt);
\fill[blue] (-1.504,4.437) circle (0.8pt);
\fill[blue] (-0.162,-1.204) circle (0.8pt);
\fill[blue] (-4.378,-2.373) circle (0.8pt);
\fill[blue] (-3.909,0.354) circle (0.8pt);
\fill[blue] (-1.418,-4.100) circle (0.8pt);
\fill[blue] (0.779,-4.085) circle (0.8pt);
\fill[blue] (0.889,-3.238) circle (0.8pt);
\fill[blue] (-2.052,-2.487) circle (0.8pt);
\fill[blue] (0.631,4.637) circle (0.8pt);
\fill[blue] (1.863,-3.276) circle (0.8pt);
\fill[blue] (-2.377,4.174) circle (0.8pt);
\fill[blue] (-0.121,-0.630) circle (0.8pt);
\fill[blue] (-1.658,4.101) circle (0.8pt);
\fill[blue] (-3.020,3.121) circle (0.8pt);
\fill[blue] (2.146,3.949) circle (0.8pt);
\fill[blue] (-4.139,2.400) circle (0.8pt);
\fill[blue] (0.098,-2.929) circle (0.8pt);
\fill[blue] (-1.883,0.460) circle (0.8pt);
\fill[blue] (-1.237,-1.261) circle (0.8pt);
\fill[blue] (0.951,-4.041) circle (0.8pt);
\fill[blue] (-0.096,-4.100) circle (0.8pt);
\fill[blue] (2.901,-2.453) circle (0.8pt);
\fill[blue] (0.888,-4.032) circle (0.8pt);
\fill[blue] (0.927,4.482) circle (0.8pt);
\fill[blue] (-1.671,0.325) circle (0.8pt);
\fill[blue] (3.752,-3.237) circle (0.8pt);
\fill[blue] (-0.338,4.780) circle (0.8pt);
\fill[blue] (-2.802,3.217) circle (0.8pt);
\fill[blue] (-3.618,-1.881) circle (0.8pt);
\fill[blue] (2.248,0.402) circle (0.8pt);
\fill[blue] (4.372,-0.028) circle (0.8pt);
\fill[blue] (-1.894,4.171) circle (0.8pt);
\fill[blue] (-0.341,4.789) circle (0.8pt);
\fill[blue] (-1.202,-1.695) circle (0.8pt);
\fill[blue] (0.084,2.199) circle (0.8pt);
\fill[blue] (-0.755,2.287) circle (0.8pt);
\fill[blue] (4.021,-1.309) circle (0.8pt);
\fill[blue] (-4.171,1.081) circle (0.8pt);
\fill[blue] (0.103,3.480) circle (0.8pt);
\fill[blue] (1.373,4.380) circle (0.8pt);
\fill[blue] (0.343,-3.444) circle (0.8pt);
\fill[blue] (4.710,0.955) circle (0.8pt);
\fill[blue] (-1.494,3.400) circle (0.8pt);
\fill[blue] (-4.640,1.297) circle (0.8pt);
\fill[blue] (4.254,2.297) circle (0.8pt);
\fill[blue] (0.697,2.731) circle (0.8pt);
\fill[blue] (-0.920,-4.649) circle (0.8pt);
\fill[blue] (-1.319,-1.903) circle (0.8pt);
\fill[blue] (1.226,-1.171) circle (0.8pt);
\fill[blue] (-1.450,3.711) circle (0.8pt);
\fill[blue] (-2.594,-0.391) circle (0.8pt);
\fill[blue] (-4.490,-0.465) circle (0.8pt);
\fill[blue] (-3.115,0.515) circle (0.8pt);
\fill[blue] (-0.237,4.405) circle (0.8pt);
\fill[blue] (3.515,-2.707) circle (0.8pt);
\fill[blue] (0.509,-3.338) circle (0.8pt);
\fill[blue] (0.983,-1.516) circle (0.8pt);
\fill[blue] (1.729,-1.706) circle (0.8pt);
\fill[blue] (3.102,1.848) circle (0.8pt);
\fill[blue] (1.475,0.187) circle (0.8pt);
\fill[blue] (0.991,0.841) circle (0.8pt);
\fill[blue] (1.378,0.784) circle (0.8pt);
\fill[blue] (-0.077,0.449) circle (0.8pt);
\fill[blue] (-0.924,0.035) circle (0.8pt);
\fill[blue] (3.790,1.896) circle (0.8pt);
\fill[blue] (-4.774,-0.473) circle (0.8pt);
\fill[blue] (4.206,0.157) circle (0.8pt);
\fill[blue] (0.586,2.753) circle (0.8pt);
\fill[blue] (1.096,3.288) circle (0.8pt);
\fill[blue] (2.553,2.890) circle (0.8pt);
\fill[blue] (-0.807,4.519) circle (0.8pt);
\draw(2.320,2.479)-- (1.974,2.251);
\draw(-3.474,1.767)-- (-2.744,1.549);
\draw(0.858,-0.635)-- (0.345,-0.447);
\draw(3.859,0.164)-- (2.963,-0.337);
\draw(1.134,-4.830)-- (0.887,-4.276);
\draw(-1.786,-3.997)-- (-1.380,-3.237);
\draw(-2.098,-2.480)-- (-1.905,-2.230);
\draw(-3.694,1.003)-- (-3.244,0.878);
\draw(3.493,3.356)-- (3.355,2.851);
\draw(-4.290,-2.563)-- (-3.446,-2.472);
\draw(-0.710,-3.700)-- (-0.716,-3.572);
\draw(1.872,3.519)-- (1.691,2.979);
\draw(-1.550,2.610)-- (-1.201,1.189);
\draw(-1.135,2.634)-- (-0.755,2.287);
\draw(1.112,0.206)-- (0.345,-0.447);
\draw(-3.473,-0.582)-- (-2.813,-0.589);
\draw(3.847,-2.664)-- (3.309,-2.026);
\draw(-3.615,2.365)-- (-3.322,1.829);
\draw(0.276,3.149)-- (0.193,2.694);
\draw(-3.420,-3.156)-- (-3.321,-2.825);
\draw(2.602,1.342)-- (2.340,0.909);
\draw(1.977,-0.206)-- (1.447,0.119);
\draw(-3.024,2.857)-- (-2.273,2.619);
\draw(-1.815,-0.676)-- (-1.359,-0.110);
\draw(2.707,-2.619)-- (2.465,-2.170);
\draw(-0.548,-0.491)-- (-0.384,-0.242);
\draw(-0.395,3.025)-- (-0.293,2.768);
\draw(0.522,1.723)-- (0.465,1.517);
\draw(0.681,3.174)-- (0.586,2.753);
\draw(2.278,-2.715)-- (2.148,-2.491);
\draw(0.786,3.510)-- (0.681,3.174);
\draw(-1.770,-0.450)-- (-1.359,-0.110);
\draw(-2.569,2.805)-- (-2.273,2.619);
\draw(-2.630,0.662)-- (-2.389,0.674);
\draw(-0.570,-1.321)-- (-0.656,-0.554);
\draw(-2.141,-1.532)-- (-1.237,-1.261);
\draw(-0.291,2.128)-- (0.030,1.289);
\draw(2.791,-2.003)-- (2.394,-1.581);
\draw(1.301,-3.545)-- (0.942,-2.808);
\draw(3.933,0.906)-- (2.975,0.672);
\draw(2.234,-3.080)-- (2.148,-2.491);
\draw(-0.714,3.578)-- (-0.395,3.025);
\draw(3.395,-2.979)-- (2.901,-2.453);
\draw(3.717,-2.765)-- (3.515,-2.707);
\draw(2.641,-2.178)-- (2.394,-1.581);
\draw(3.456,2.996)-- (3.355,2.851);
\draw(-4.453,1.929)-- (-3.713,1.527);
\draw(-3.446,-2.472)-- (-2.920,-2.221);
\draw(-2.320,-1.563)-- (-2.141,-1.532);
\draw(0.973,2.195)-- (0.522,1.723);
\draw(-0.669,1.314)-- (-0.656,0.563);
\draw(0.954,3.130)-- (0.781,2.938);
\draw(0.025,-2.738)-- (0.113,-2.571);
\draw(-0.023,3.438)-- (-0.293,2.768);
\draw(1.883,3.778)-- (1.872,3.519);
\draw(3.357,-1.262)-- (2.532,-1.216);
\draw(-3.461,1.841)-- (-3.322,1.829);
\draw(0.195,1.037)-- (0.012,0.510);
\draw(-2.393,-2.802)-- (-2.245,-2.631);
\draw(-3.713,1.527)-- (-3.515,1.355);
\draw(4.816,1.164)-- (3.933,0.906);
\draw(-0.248,-0.406)-- (0.000,0.000);
\draw(-2.267,1.529)-- (-2.133,1.268);
\draw(3.037,2.703)-- (2.834,2.329);
\draw(1.419,4.090)-- (0.786,3.510);
\draw(2.833,-2.243)-- (2.641,-2.178);
\draw(-1.760,-2.208)-- (-1.319,-1.903);
\draw(0.613,0.435)-- (0.000,0.000);
\draw(-3.036,-1.654)-- (-2.758,-1.649);
\draw(1.465,-1.262)-- (1.226,-1.171);
\draw(4.224,0.161)-- (4.206,0.157);
\draw(2.081,1.832)-- (1.924,1.420);
\draw(0.003,-1.395)-- (-0.121,-0.630);
\draw(-2.149,3.806)-- (-1.867,3.416);
\draw(4.228,2.158)-- (3.790,1.896);
\draw(-1.201,1.189)-- (-0.656,0.563);
\draw(0.480,-1.547)-- (0.218,-1.184);
\draw(4.415,1.576)-- (4.160,1.385);
\draw(1.783,-0.563)-- (1.562,-0.419);
\draw(0.884,-2.212)-- (0.983,-1.516);
\draw(-2.133,1.268)-- (-1.563,0.853);
\draw(-0.471,3.813)-- (-0.536,3.516);
\draw(-2.275,4.338)-- (-2.149,3.806);
\draw(2.465,-2.170)-- (1.729,-1.706);
\draw(0.690,-4.611)-- (0.499,-4.124);
\draw(4.160,1.385)-- (3.310,1.311);
\draw(-0.296,3.165)-- (-0.293,2.768);
\draw(-2.176,-4.015)-- (-2.052,-3.554);
\draw(2.522,-0.301)-- (1.977,-0.206);
\draw(0.792,-3.926)-- (0.509,-3.338);
\draw(-0.383,-1.275)-- (-0.121,-0.630);
\draw(-0.886,-3.819)-- (-0.716,-3.572);
\draw(-2.495,-2.437)-- (-1.905,-2.230);
\draw(-1.043,-1.178)-- (-0.656,-0.554);
\draw(3.335,2.793)-- (3.037,2.703);
\draw(-3.552,-3.361)-- (-3.420,-3.156);
\draw(-0.656,-0.554)-- (-0.548,-0.491);
\draw(1.194,-1.194)-- (0.858,-0.635);
\draw(2.256,0.016)-- (1.475,0.187);
\draw(2.811,-4.012)-- (2.478,-3.344);
\draw(1.911,1.281)-- (1.595,1.258);
\draw(0.781,2.938)-- (0.697,2.731);
\draw(1.365,-0.817)-- (0.858,-0.635);
\draw(2.532,-1.216)-- (2.224,-0.826);
\draw(-2.688,-2.156)-- (-2.320,-1.563);
\draw(-2.079,-3.442)-- (-2.081,-3.256);
\draw(1.365,0.518)-- (1.112,0.206);
\draw(0.774,-2.859)-- (0.884,-2.212);
\draw(-4.536,-0.809)-- (-4.244,-0.908);
\draw(-1.139,-2.249)-- (-1.116,-2.159);
\draw(1.691,2.979)-- (1.376,2.524);
\draw(0.668,3.661)-- (0.681,3.174);
\draw(-3.128,-0.056)-- (-2.488,0.230);
\draw(1.924,1.420)-- (1.595,1.258);
\draw(-2.052,-3.554)-- (-2.052,-2.688);
\draw(-0.349,-3.863)-- (0.098,-2.929);
\draw(-3.055,0.317)-- (-2.488,0.230);
\draw(4.362,1.816)-- (4.260,1.825);
\draw(0.193,2.694)-- (0.084,2.199);
\draw(2.084,3.451)-- (1.928,3.208);
\draw(-0.856,-2.232)-- (-0.425,-1.665);
\draw(-0.804,-4.894)-- (-0.864,-4.040);
\draw(-1.035,3.593)-- (-0.835,2.767);
\draw(-0.551,-2.374)-- (-0.425,-1.665);
\draw(1.799,1.891)-- (1.595,1.258);
\draw(0.514,4.210)-- (0.668,3.661);
\draw(1.928,3.208)-- (1.691,2.979);
\draw(2.834,2.329)-- (2.081,1.832);
\draw(1.672,-4.525)-- (1.428,-3.734);
\draw(3.734,-0.213)-- (3.084,-0.388);
\draw(-2.920,-2.221)-- (-2.688,-2.156);
\draw(0.336,-4.776)-- (0.385,-4.268);
\draw(-0.501,-0.088)-- (0.000,0.000);
\draw(3.478,2.216)-- (3.102,1.848);
\draw(-1.359,-0.110)-- (-0.924,0.035);
\draw(1.376,2.524)-- (0.973,2.195);
\draw(-2.488,0.230)-- (-2.029,0.091);
\draw(-2.245,-2.631)-- (-2.098,-2.480);
\draw(4.278,2.582)-- (3.790,1.896);
\draw(-4.416,1.268)-- (-4.171,1.081);
\draw(-0.425,-1.665)-- (-0.383,-1.275);
\draw(1.974,2.251)-- (1.799,1.891);
\draw(2.251,-1.398)-- (1.465,-1.262);
\draw(-3.600,3.148)-- (-3.024,2.857);
\draw(-2.081,-3.256)-- (-2.052,-2.688);
\draw(-0.658,3.902)-- (-0.714,3.578);
\draw(-0.864,-4.040)-- (-0.804,-3.949);
\draw(-0.667,4.066)-- (-0.658,3.902);
\draw(2.550,-2.652)-- (2.148,-2.491);
\draw(-4.411,0.504)-- (-3.909,0.354);
\draw(-0.716,-3.572)-- (0.025,-2.738);
\draw(0.824,4.185)-- (0.668,3.661);
\draw(2.478,-3.344)-- (2.234,-3.080);
\draw(0.150,1.028)-- (0.012,0.510);
\draw(4.229,1.765)-- (3.310,1.311);
\draw(-0.384,-0.242)-- (0.000,0.000);
\draw(-1.221,4.499)-- (-0.846,4.011);
\draw(-2.342,-1.150)-- (-1.815,-0.676);
\draw(1.015,-2.670)-- (0.884,-2.212);
\draw(2.163,-2.197)-- (1.729,-1.706);
\draw(2.963,-0.337)-- (2.522,-0.301);
\draw(-2.174,1.855)-- (-2.053,1.584);
\draw(-3.075,-2.601)-- (-2.754,-2.420);
\draw(2.140,2.554)-- (1.974,2.251);
\draw(-1.129,-1.834)-- (-1.028,-1.558);
\draw(-2.679,-3.537)-- (-2.489,-2.964);
\draw(0.352,1.099)-- (0.012,0.510);
\draw(1.428,-3.734)-- (1.301,-3.545);
\draw(1.998,-3.211)-- (1.015,-2.670);
\draw(0.218,-1.184)-- (-0.121,-0.630);
\draw(0.385,-4.268)-- (0.490,-3.811);
\draw(4.480,1.817)-- (4.362,1.816);
\draw(2.501,-4.285)-- (2.478,-3.344);
\draw(-4.244,-0.908)-- (-3.765,-1.008);
\draw(-1.625,-4.495)-- (-1.418,-4.100);
\draw(3.084,-0.388)-- (2.963,-0.337);
\draw(-0.804,-3.949)-- (-0.710,-3.700);
\draw(-1.905,-2.230)-- (-1.319,-1.903);
\draw(1.637,1.063)-- (1.393,1.017);
\draw(3.768,-3.079)-- (3.572,-2.988);
\draw(-1.116,-2.159)-- (-1.129,-1.834);
\draw(3.355,2.851)-- (3.335,2.793);
\draw(2.975,0.672)-- (2.248,0.402);
\draw(-4.395,-1.378)-- (-3.765,-1.008);
\draw(-2.490,2.134)-- (-2.248,1.845);
\draw(0.490,-3.811)-- (0.343,-3.444);
\draw(2.039,1.385)-- (1.911,1.281);
\draw(-2.489,-2.964)-- (-2.393,-2.802);
\draw(3.572,-2.988)-- (2.901,-2.453);
\draw(1.447,0.119)-- (1.112,0.206);
\draw(-2.080,1.032)-- (-1.563,0.853);
\draw(1.595,1.258)-- (1.393,1.017);
\draw(-0.466,0.416)-- (0.000,0.000);
\draw(-2.248,1.845)-- (-2.053,1.584);
\draw(-3.433,-3.458)-- (-3.075,-2.601);
\draw(-1.380,-3.237)-- (-1.139,-2.249);
\draw(-2.557,1.919)-- (-2.248,1.845);
\draw(1.950,2.956)-- (1.376,2.524);
\draw(-2.788,0.916)-- (-2.389,0.674);
\draw(-1.686,1.978)-- (-1.201,1.189);
\draw(3.310,1.311)-- (2.918,1.200);
\draw(-2.053,1.584)-- (-1.781,1.459);
\draw(3.309,-2.026)-- (2.791,-2.003);
\draw(2.382,-2.909)-- (2.278,-2.715);
\draw(3.119,-0.948)-- (2.423,-0.787);
\draw(0.191,-1.352)-- (0.218,-1.184);
\draw(-2.845,3.519)-- (-2.619,3.403);
\draw(-2.744,1.549)-- (-2.378,1.432);
\draw(-3.611,-1.743)-- (-3.036,-1.654);
\draw(-3.516,-2.587)-- (-3.446,-2.472);
\draw(0.156,-2.331)-- (0.480,-1.547);
\draw(1.838,0.753)-- (1.378,0.784);
\draw(-2.389,0.674)-- (-1.883,0.460);
\draw(-4.659,-1.097)-- (-4.244,-0.908);
\draw(-3.717,0.932)-- (-3.244,0.878);
\draw(0.936,-4.808)-- (0.887,-4.276);
\draw(1.393,1.017)-- (0.991,0.841);
\draw(-2.273,2.619)-- (-1.686,1.978);
\draw(4.260,1.825)-- (3.310,1.311);
\draw(-2.120,-2.774)-- (-2.052,-2.688);
\draw(-2.754,-2.420)-- (-1.905,-2.230);
\draw(-2.081,-3.186)-- (-2.052,-2.688);
\draw(-0.401,0.452)-- (0.000,0.000);
\draw(-2.029,0.091)-- (-1.359,-0.110);
\draw(0.113,-2.571)-- (0.156,-2.331);
\draw(-1.028,-1.558)-- (-0.570,-1.321);
\draw(-2.619,3.403)-- (-2.452,3.338);
\draw(0.465,1.517)-- (0.352,1.099);
\draw(-1.040,-0.853)-- (-0.656,-0.554);
\draw(-0.293,2.768)-- (-0.291,2.128);
\draw(4.419,-0.431)-- (3.734,-0.213);
\draw(0.030,1.289)-- (0.150,1.028);
\draw(-0.835,2.767)-- (-0.694,2.594);
\draw(-0.628,4.663)-- (-0.535,4.129);
\draw(-1.764,3.274)-- (-1.550,2.610);
\draw(-2.813,-0.589)-- (-2.594,-0.391);
\draw(2.537,3.434)-- (1.950,2.956);
\draw(1.910,4.134)-- (1.883,3.778);
\draw(-0.846,4.011)-- (-0.714,3.578);
\draw(-2.041,1.585)-- (-1.781,1.459);
\draw(4.245,0.050)-- (3.859,0.164);
\draw(0.345,-0.447)-- (0.000,0.000);
\draw(-3.648,-1.522)-- (-2.758,-1.649);
\draw(0.345,3.216)-- (0.193,2.694);
\draw(-1.091,-3.907)-- (0.025,-2.738);
\draw(0.887,-4.276)-- (0.779,-4.085);
\draw(-0.701,1.341)-- (-0.669,1.314);
\draw(0.071,2.169)-- (0.030,1.289);
\draw(2.148,-2.491)-- (1.729,-1.706);
\draw(0.499,-4.124)-- (0.490,-3.811);
\draw(2.176,0.127)-- (1.475,0.187);
\draw(-2.464,2.890)-- (-2.273,2.619);
\draw(0.942,-2.808)-- (0.884,-2.212);
\draw(-3.066,-1.999)-- (-2.758,-1.649);
\draw(-2.919,3.267)-- (-2.802,3.217);
\draw(0.072,3.660)-- (0.103,3.480);
\draw(2.224,-0.826)-- (1.783,-0.563);
\draw(-1.563,0.853)-- (-1.239,0.693);
\draw(2.514,-0.444)-- (1.977,-0.206);
\draw(4.454,1.734)-- (4.229,1.765);
\draw(-2.758,-1.649)-- (-2.320,-1.563);
\draw(-2.849,-0.967)-- (-1.815,-0.676);
\draw(-0.535,4.129)-- (-0.471,3.813);
\draw(4.117,0.214)-- (3.859,0.164);
\draw(2.394,-1.581)-- (2.251,-1.398);
\draw(3.991,0.717)-- (2.975,0.672);
\draw(1.732,-3.617)-- (0.942,-2.808);
\draw(-3.322,1.829)-- (-2.744,1.549);
\draw(3.330,3.428)-- (3.037,2.703);
\draw(-1.792,-2.520)-- (-1.760,-2.208);
\draw(0.453,-2.079)-- (0.480,-1.547);
\draw(-0.262,-2.240)-- (-0.425,-1.665);
\draw(-2.097,-2.963)-- (-2.052,-2.688);
\draw(-2.464,1.043)-- (-2.080,1.032);
\draw(-0.536,3.516)-- (-0.296,3.165);
\draw(0.012,0.510)-- (0.000,0.000);
\draw(-1.859,-4.527)-- (-1.786,-3.997);
\draw(-4.475,1.134)-- (-4.171,1.081);
\draw(2.340,0.909)-- (1.838,0.753);
\draw(-1.760,0.319)-- (-1.671,0.325);
\draw(2.694,-1.463)-- (2.532,-1.216);
\draw(2.918,1.200)-- (2.340,0.909);
\draw(0.909,-1.171)-- (0.345,-0.447);
\draw(1.709,4.142)-- (1.096,3.288);
\draw(-2.452,3.338)-- (-2.273,2.619);
\draw(4.485,2.064)-- (4.260,1.825);
\draw(-2.052,-2.688)-- (-1.792,-2.520);
\draw(2.423,-0.787)-- (2.224,-0.826);
\draw(-0.656,0.563)-- (-0.466,0.416);
\draw(3.854,-2.702)-- (3.309,-2.026);
\draw(1.042,1.546)-- (0.991,0.841);
\draw(-2.378,1.432)-- (-2.133,1.268);
\draw(1.418,2.977)-- (1.376,2.524);
\draw(3.770,-1.245)-- (3.357,-1.262);
\draw(4.251,-0.254)-- (3.734,-0.213);
\draw(-1.781,1.459)-- (-1.201,1.189);
\draw(-0.082,-2.244)-- (0.003,-1.395);
\draw(3.829,-1.452)-- (3.357,-1.262);
\draw(-1.239,0.693)-- (-0.656,0.563);
\draw(-1.585,4.403)-- (-1.450,3.711);
\draw(-3.515,1.355)-- (-2.788,0.916);
\draw(-3.244,0.878)-- (-2.788,0.916);
\draw(-0.031,2.123)-- (0.030,1.289);
\draw(-4.706,1.603)-- (-4.416,1.268);
\draw(0.345,4.232)-- (0.072,3.660);
\draw(0.749,-3.263)-- (0.774,-2.859);
\draw(-3.755,-0.742)-- (-3.473,-0.582);
\draw(-0.694,2.594)-- (-0.755,2.287);
\draw(1.145,-3.683)-- (0.889,-3.238);
\draw(0.908,4.632)-- (0.927,4.482);
\draw(-3.046,2.073)-- (-2.557,1.919);
\draw(-3.765,-1.008)-- (-2.849,-0.967);
\draw(-3.321,-2.825)-- (-3.075,-2.601);
\draw(-1.867,3.416)-- (-1.764,3.274);
\draw(1.562,-0.419)-- (0.345,-0.447);
\draw(-0.007,2.179)-- (-0.031,2.123);
\draw(-1.504,4.437)-- (-1.450,3.711);
\draw(-0.162,-1.204)-- (-0.121,-0.630);
\draw(-4.378,-2.373)-- (-3.618,-1.881);
\draw(-3.909,0.354)-- (-3.115,0.515);
\draw(-1.418,-4.100)-- (-1.380,-3.237);
\draw(0.779,-4.085)-- (0.792,-3.926);
\draw(0.889,-3.238)-- (0.774,-2.859);
\draw(-2.052,-2.487)-- (-1.905,-2.230);
\draw(0.631,4.637)-- (0.514,4.210);
\draw(1.863,-3.276)-- (1.015,-2.670);
\draw(-2.377,4.174)-- (-2.149,3.806);
\draw(-0.121,-0.630)-- (0.000,0.000);
\draw(-1.658,4.101)-- (-1.450,3.711);
\draw(-3.020,3.121)-- (-2.569,2.805);
\draw(2.146,3.949)-- (1.883,3.778);
\draw(-4.139,2.400)-- (-3.615,2.365);
\draw(0.098,-2.929)-- (0.025,-2.738);
\draw(-1.883,0.460)-- (-1.671,0.325);
\draw(-1.237,-1.261)-- (-1.043,-1.178);
\draw(0.951,-4.041)-- (0.749,-3.263);
\draw(-0.096,-4.100)-- (0.098,-2.929);
\draw(2.901,-2.453)-- (2.641,-2.178);
\draw(0.888,-4.032)-- (0.792,-3.926);
\draw(0.927,4.482)-- (0.824,4.185);
\draw(-1.671,0.325)-- (-0.924,0.035);
\draw(3.752,-3.237)-- (3.572,-2.988);
\draw(-0.338,4.780)-- (-0.237,4.405);
\draw(-2.802,3.217)-- (-2.464,2.890);
\draw(-3.618,-1.881)-- (-3.036,-1.654);
\draw(2.248,0.402)-- (1.475,0.187);
\draw(4.372,-0.028)-- (4.245,0.050);
\draw(-1.894,4.171)-- (-1.450,3.711);
\draw(-0.341,4.789)-- (-0.338,4.780);
\draw(-1.202,-1.695)-- (-1.028,-1.558);
\draw(0.084,2.199)-- (0.071,2.169);
\draw(-0.755,2.287)-- (-0.701,1.341);
\draw(4.021,-1.309)-- (3.770,-1.245);
\draw(-4.171,1.081)-- (-3.717,0.932);
\draw(0.103,3.480)-- (0.276,3.149);
\draw(1.373,4.380)-- (1.419,4.090);
\draw(0.343,-3.444)-- (0.098,-2.929);
\draw(4.710,0.955)-- (3.991,0.717);
\draw(-1.494,3.400)-- (-1.550,2.610);
\draw(-4.640,1.297)-- (-4.416,1.268);
\draw(4.254,2.297)-- (3.790,1.896);
\draw(0.697,2.731)-- (0.522,1.723);
\draw(-0.920,-4.649)-- (-0.864,-4.040);
\draw(-1.319,-1.903)-- (-1.202,-1.695);
\draw(1.226,-1.171)-- (0.858,-0.635);
\draw(-1.450,3.711)-- (-1.494,3.400);
\draw(-2.594,-0.391)-- (-1.770,-0.450);
\draw(-4.490,-0.465)-- (-3.755,-0.742);
\draw(-3.115,0.515)-- (-2.630,0.662);
\draw(-0.237,4.405)-- (-0.471,3.813);
\draw(3.515,-2.707)-- (2.901,-2.453);
\draw(0.509,-3.338)-- (0.025,-2.738);
\draw(0.983,-1.516)-- (0.909,-1.171);
\draw(1.729,-1.706)-- (1.465,-1.262);
\draw(3.102,1.848)-- (2.602,1.342);
\draw(1.475,0.187)-- (1.112,0.206);
\draw(0.991,0.841)-- (0.613,0.435);
\draw(1.378,0.784)-- (0.613,0.435);
\draw(-0.077,0.449)-- (0.000,0.000);
\draw(-0.924,0.035)-- (-0.501,-0.088);
\draw(3.790,1.896)-- (3.102,1.848);
\draw(-4.774,-0.473)-- (-4.490,-0.465);
\draw(4.206,0.157)-- (3.859,0.164);
\draw(0.586,2.753)-- (0.084,2.199);
\draw(1.096,3.288)-- (0.954,3.130);
\draw(2.553,2.890)-- (2.320,2.479);
\draw(-0.807,4.519)-- (-0.667,4.066);
\end{tikzpicture}
\end{subfigure}

